Modeling the remnant mass, spin, and recoil from unequal-mass, precessing black-hole binaries: The Intermediate Mass Ratio Regime

We revisit the modeling of the properties of the remnant black hole resulting the merger of a black-hole binary as a function of the parameters of the binary. We provide a set of empirical formulas for the final mass, spin and recoil velocity of the final black hole as a function of the mass ratio and individual spins of the progenitor. In order to determine the fitting coefficients for these formulas, we perform a set of 128 new numerical evolutions of precessing, unequal-mass black-hole binaries, and fit to the resulting remnant mass, spin, and recoil. In order to reduce the complexity of the analysis, we chose configurations that have one of the black holes spinning, with dimensionless spin alpha=0.8, at different angles with respect to the orbital angular momentum, and the other non-spinning. In addition to evolving families of binaries with different spin-inclination angles, we also evolved binaries with mass ratios as small as q=1/6. We use the resulting empirical formulas to predict the probabilities of black hole mergers leading to a given recoil velocity, total radiated gravitational energy, and final black hole spin.

==> (inline-0) <==
\begin{longtable*}{r|lllllllllll}
\caption{Initial data parameters. In all cases the puncture masses
were
chosen such that the total ADM mass of the binary was
$1.0\pm10^{-6}M$. Here
the punctures are located at $(x_{1,2},0,0)$
with momenta $\pm(0, p,0)$ and spins
$\vec S_2 = (S_x, S_y, S_z)$ [note that $\vec S_1=0$ for all
configurations]. For the NQ200 configurations $\vec P_1 =
-(0,p,0)$, for all other configurations
$\vec P_1 = (0,p,0)$. In all cases, $\vec P_2 = - \vec P_1$.
The approximate initial
eccentricities $e_i$,
eccentricities measured over the last orbit $e_f$, and the number of
orbits $N$,
are also given.
}
\label{tab:ID_part1}\\

\hline
\hline
CONF & $m_{p1}/M$ & $m_{p2}/M$ & $x_1/M$ & $x_2/M$  & $p/M$ &
$S_x/M^2$ & $S_y/M^2$ & $S_z/M^2$ & $M_{H1}$ & $M_{H2}$ &
$N_{e_{\rm f}}^{e_{\rm i}}$\\
\hline
\endfirsthead
\multicolumn{12}{c}
{{\tablename\ \thetable{} -- continued from previous
page}}\\
\hline
CONF & $m_{p1}/M$ & $m_{p2}/M$ & $x_1/M$ & $x_2/M$  & $p/M$ &
$S_x/M^2$ & $S_y/M^2$ & $S_z/M^2$ & $M_{H1}$ & $M_{H2}$ &
$N_{e_{\rm f}}^{e_{\rm i}}$\\
\hline
\endhead
\hline \multicolumn{12}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot
NQ200TH30PH0  &  $0.657661$  &  $0.202748$  &  $-2.771460$  &
$5.527396$  &  $0.097847$  &  $0.000000$  &  $0.045426$  &  $0.078681$
&  $ 0.672522 $   &  $ 0.338027 $   &  $5_{0.005}^{0.02}$ \\
 PH30  &  $0.657672$  &  $0.202779$  &  $-2.771460$  &
$5.527396$  &  $0.097847$  &  $-0.022713$  &  $0.039340$  &
$0.078681$  &  $ 0.672533 $  &  $ 0.338026 $   & \\
 PH60  &  $0.657694$  &  $0.202838$  &  $-2.771460$  &
$5.527396$  &  $0.097847$  &  $-0.039340$  &  $0.022713$  &
$0.078681$  &  $ 0.672554 $ &  $ 0.338021 $   & \\
 PH90  &  $0.657706$  &  $0.202865$  &  $-2.771460$  &
$5.527396$  &  $0.097847$  &  $-0.045426$  &  $0.000000$  &
$0.078681$  &  $ 0.672564 $  &  $ 0.338016 $   & \\
 PH120  &  $0.657695$  &  $0.202837$  &  $-2.771460$  &
$5.527396$  &  $0.097847$  &  $-0.039340$  &  $-0.022713$  &
$0.078681$  &  $ 0.672552 $   &  $ 0.338018 $   & \\
 PH150  &  $0.657672$  &  $0.202780$  &  $-2.771460$  &
$5.527396$  &  $0.097847$  &  $-0.022713$  &  $-0.039340$  &
$0.078681$  &  $ 0.672531 $   &  $ 0.338024 $   & \\
\\
NQ200TH60PH0  &  $0.657769$  &  $0.202707$  &  $-2.891856$  &
$5.572900$  &  $0.096793$  &  $0.000000$  &  $0.078662$  &  $0.045416$
&  $ 0.672365 $   &  $ 0.338011 $   &  $4^{0.02}_{0.005}$ \\
 PH30  &  $0.657803$  &  $0.202792$  &  $-2.891856$  &
$5.572900$  &  $0.096793$  &  $-0.039331$  &  $0.068123$  &
$0.045416$  &  $ 0.672400 $  &  $ 0.338009 $   & \\
 PH60  &  $0.657869$  &  $0.202965$  &  $-2.891856$  &
$5.572900$  &  $0.096793$  &  $-0.068123$  &  $0.039331$  &
$0.045416$  &  $ 0.672461 $  &  $ 0.337993 $   & \\
 PH90  &  $0.657905$  &  $0.203045$  &  $-2.891856$  &
$5.572900$  &  $0.096793$  &  $-0.078662$  &  $0.000000$  &
$0.045416$  &  $ 0.672491 $ &  $ 0.337976 $   & \\
 PH120  &  $0.657871$  &  $0.202961$  &  $-2.891856$  &
$5.572900$  &  $0.096793$  &  $-0.068123$  &  $-0.039331$  &
$0.045416$  &  $ 0.672456 $  &  $ 0.337987 $   & \\
 PH150  &  $0.657803$  &  $0.202793$  &  $-2.891856$  &
$5.572900$  &  $0.096793$  &  $-0.039331$  &  $-0.068123$  &
$0.045416$  &  $ 0.672393 $  &  $ 0.337999 $   & \\
\\
NQ200TH90PH0  &  $0.659633$  &  $0.204521$  &  $-3.585439$  &
$7.192939$  &  $0.082538$  &  $0.000000$  &  $0.090460$  &  $0.000000$
&  $ 0.671069 $  &  $ 0.337321 $   &  $7.5^{0.02}_{0.003}$ \\
 PH30  &  $0.659666$  &  $0.204614$  &  $-3.585439$  &
$7.192939$  &  $0.082538$  &  $-0.045230$  &  $0.078341$  &
$0.000000$  &  $ 0.671103 $  &  $ 0.337320 $   & \\
 PH60  &  $0.659730$  &  $0.204803$  &  $-3.585439$  &
$7.192939$  &  $0.082538$  &  $-0.078341$  &  $0.045230$  &
$0.000000$  &  $ 0.671162 $  &  $ 0.337307 $   & \\
 PH90  &  $0.659766$  &  $0.204889$  &  $-3.585439$  &
$7.192939$  &  $0.082538$  &  $-0.090460$  &  $0.000000$  &
$0.000000$  &  $ 0.671192 $  &  $ 0.337291 $   & \\
 PH120  &  $0.659731$  &  $0.204801$  &  $-3.585439$  &
$7.192939$  &  $0.082538$  &  $-0.078341$  &  $-0.045230$  &
$0.000000$  &  $ 0.671158 $  &  $ 0.337299 $   & \\
 PH150  &  $0.659665$  &  $0.204615$  &  $-3.585439$  &
$7.192939$  &  $0.082538$  &  $-0.045230$  &  $-0.078341$  &
$0.000000$  &  $ 0.671096 $  &  $ 0.337310 $   & \\
\\
NQ200TH135PH0  &  $0.659637$  &  $0.203763$  &  $-3.597259$  &
$7.249463$  &  $0.083015$  &  $0.000000$  &  $0.063950$  &
$-0.064273$  &  $ 0.671041 $  &  $ 0.337289 $   &
$6.5^{0.02}_{0.005}$ \\
 PH30  &  $0.659653$  &  $0.203811$  &  $-3.597259$  &
$7.249463$  &  $0.083015$  &  $-0.031975$  &  $0.055382$  &
$-0.064273$  &  $ 0.671058 $  &  $ 0.337288 $   & \\
 PH60  &  $0.659688$  &  $0.203903$  &  $-3.597259$  &
$7.249463$  &  $0.083015$  &  $-0.055382$  &  $0.031975$  &
$-0.064273$  &  $ 0.671090 $  &  $ 0.337281 $   & \\
 PH90  &  $0.659706$  &  $0.203945$  &  $-3.597259$  &
$7.249463$  &  $0.083015$  &  $-0.063950$  &  $0.000000$  &
$-0.064273$  &  $ 0.671104 $  &  $ 0.337274 $   & \\
 PH120  &  $0.659687$  &  $0.203905$  &  $-3.597259$  &
$7.249463$  &  $0.083015$  &  $-0.055382$  &  $-0.031975$  &
$-0.064273$  &  $ 0.671085 $  &  $ 0.337279 $   & \\
 PH150  &  $0.659653$  &  $0.203812$  &  $-3.597259$  &
$7.249463$  &  $0.083015$  &  $-0.031975$  &  $-0.055382$  &
$-0.064273$  &  $ 0.671054 $  &  $ 0.337286 $   & \\
\\
NQ66TH60PH0 & $0.386665$ & $0.370633$ & $5.121102$ & $-3.323698$ &
$0.103661$ & $0.000000$ & $0.255407$ & $0.147459$ & $ 0.403229 $  & $
0.607961 $  & $4.5^{0.02}_{0.003}$ \\
 PH30 & $0.386678$ & $0.370705$ & $5.121102$ & $-3.323698$ &
$0.103661$ & $-0.127703$ & $0.221189$ & $0.147459$ & $ 0.403241 $  & $
0.607968 $  \\
 PH60 & $0.386702$ & $0.370854$ & $5.121102$ & $-3.323698$ &
$0.103661$ & $-0.221189$ & $0.127703$ & $0.147459$ & $ 0.403262 $  & $
0.607967 $  \\
 PH90 & $0.386714$ & $0.370929$ & $5.121102$ & $-3.323698$ &
$0.103661$ & $-0.255407$ & $0.000000$ & $0.147459$ & $ 0.403272 $  & $
0.607959 $  \\
 PH120 & $0.386702$ & $0.370854$ & $5.121102$ & $-3.323698$ &
$0.103661$ & $-0.221189$ & $-0.127703$ & $0.147459$ & $ 0.403261 $  &
$ 0.607952 $  \\
 PH150 & $0.386678$ & $0.370705$ & $5.121102$ & $-3.323698$ &
$0.103661$ & $-0.127703$ & $-0.221189$ & $0.147459$ & $ 0.403240 $  &
$ 0.607953 $  \\
\\
NQ50TH30PH0 & $0.320153$ & $0.413088$ & $5.635539$ & $-2.699285$ &
$0.094907$ & $0.000000$ & $0.181834$ & $0.314946$ & $ 0.335733 $  & $
0.674862 $  & $5.5^{0.02}_{0.004}$ \\
 PH30 & $0.320156$ & $0.413103$ & $5.635539$ & $-2.699285$ &
$0.094907$ & $-0.090917$ & $0.157473$ & $0.314946$ & $ 0.335735 $  & $
0.674864 $  \\
 PH60 & $0.320161$ & $0.413137$ & $5.635539$ & $-2.699285$ &
$0.094907$ & $-0.157473$ & $0.090917$ & $0.314946$ & $ 0.335739 $  & $
0.674863 $  \\
 PH90 & $0.320164$ & $0.413152$ & $5.635539$ & $-2.699285$ &
$0.094907$ & $-0.181834$ & $0.000000$ & $0.314946$ & $ 0.335741 $  & $
0.674858 $  \\
 PH120 & $0.320161$ & $0.413137$ & $5.635539$ & $-2.699285$ &
$0.094907$ & $-0.157473$ & $-0.090917$ & $0.314946$ & $ 0.335739 $  &
$ 0.674857 $  \\
 PH150 & $0.320156$ & $0.413103$ & $5.635539$ & $-2.699285$ &
$0.094907$ & $-0.090917$ & $-0.157473$ & $0.314946$ & $ 0.335735 $  &
$ 0.674859 $  \\
\\
NQ50TH60PH0 & $0.320095$ & $0.412854$ & $5.661860$ & $-2.756275$ &
$0.095914$ & $0.000000$ & $0.314772$ & $0.181734$ & $ 0.335621 $  & $
0.674669 $ & $5^{0.02}_{0.004}$ \\
 PH30 & $0.320102$ & $0.412905$ & $5.661860$ & $-2.756275$ &
$0.095914$ & $-0.157386$ & $0.272600$ & $0.181734$ & $ 0.335626 $  & $
0.674674 $  \\
 PH60 & $0.320117$ & $0.413015$ & $5.661860$ & $-2.756275$ &
$0.095914$ & $-0.272600$ & $0.157386$ & $0.181734$ & $ 0.335637 $  & $
0.674670 $  \\
 PH90 & $0.320125$ & $0.413067$ & $5.661860$ & $-2.756275$ &
$0.095914$ & $-0.314772$ & $0.000000$ & $0.181734$ & $ 0.335643 $  & $
0.674660 $  \\
 PH120 & $0.320117$ & $0.413016$ & $5.661860$ & $-2.756275$ &
$0.095914$ & $-0.272600$ & $-0.157386$ & $0.181734$ & $ 0.335636 $  &
$ 0.674655 $  \\
 PH150 & $0.320102$ & $0.412906$ & $5.661860$ & $-2.756275$ &
$0.095914$ & $-0.157386$ & $-0.272600$ & $0.181734$ & $ 0.335626 $  &
$ 0.674658 $  \\
\\
NQ50TH90PH0 & $0.321251$ & $0.413415$ & $6.294671$ & $-3.135128$ &
$0.090701$ & $0.000000$ & $0.362558$ & $0.000000$ & $ 0.335224 $  & $
0.673868 $  & $5.5^{0.02}_{0.005}$ \\
 PH30 & $0.321259$ & $0.413489$ & $6.294671$ & $-3.135128$ &
$0.090701$ & $-0.181279$ & $0.313984$ & $0.000000$ & $ 0.335231 $  & $
0.673875 $  \\
 PH60 & $0.321278$ & $0.413635$ & $6.294671$ & $-3.135128$ &
$0.090701$ & $-0.313984$ & $0.181279$ & $0.000000$ & $ 0.335245 $  & $
0.673875 $  \\
 PH90 & $0.321287$ & $0.413706$ & $6.294671$ & $-3.135128$ &
$0.090701$ & $-0.362558$ & $0.000000$ & $0.000000$ & $ 0.335253 $  & $
0.673865 $  \\
 PH120 & $0.321278$ & $0.413634$ & $6.294671$ & $-3.135128$ &
$0.090701$ & $-0.313984$ & $-0.181279$ & $0.000000$ & $ 0.335245 $  &
$ 0.673858 $  \\
 PH150 & $0.321259$ & $0.413489$ & $6.294671$ & $-3.135128$ &
$0.090701$ & $-0.181279$ & $-0.313984$ & $0.000000$ & $ 0.335230 $  &
$ 0.673859 $  \\
\\
NQ50TH135PH0 & $0.322668$ & $0.412356$ & $7.247496$ & $-3.648883$ &
$0.083814$ & $0.000000$ & $0.255728$ & $-0.257019$ & $ 0.334841 $  & $
0.673107 $ & $5.5^{0.02}_{0.004}$ \\
 PH30 & $0.322671$ & $0.412394$ & $7.247496$ & $-3.648883$ &
$0.083814$ & $-0.127864$ & $0.221467$ & $-0.257019$ & $ 0.334843 $  &
$ 0.673112 $  \\
 PH60 & $0.322680$ & $0.412461$ & $7.247496$ & $-3.648883$ &
$0.083814$ & $-0.221467$ & $0.127864$ & $-0.257019$ & $ 0.334851 $  &
$ 0.673113 $  \\
 PH90 & $0.322685$ & $0.412492$ & $7.247496$ & $-3.648883$ &
$0.083814$ & $-0.255728$ & $0.000000$ & $-0.257019$ & $ 0.334856 $  &
$ 0.673109 $  \\
 PH120 & $0.322680$ & $0.412461$ & $7.247496$ & $-3.648883$ &
$0.083814$ & $-0.221467$ & $-0.127864$ & $-0.257019$ & $ 0.334851 $  &
$ 0.673107 $  \\
 PH150 & $0.322671$ & $0.412394$ & $7.247496$ & $-3.648883$ &
$0.083814$ & $-0.127864$ & $-0.221467$ & $-0.257019$ & $ 0.334843 $  &
$ 0.673106 $  \\
\\
NQ33TH45PH0 & $0.238240$ & $0.465805$ & $6.488977$ & $-2.115092$ &
$0.078787$ & $0.000000$ & $0.324038$ & $0.324038$ & $ 0.251143 $  & $
0.757233 $ & $7^{0.02}_{0.005}$ \\
 PH30 & $0.238242$ & $0.465823$ & $6.488977$ & $-2.115092$ &
$0.078787$ & $-0.162019$ & $0.280625$ & $0.324038$ & $ 0.251143 $  & $
0.757235 $  \\
 PH60 & $0.238246$ & $0.465856$ & $6.488977$ & $-2.115092$ &
$0.078787$ & $-0.280625$ & $0.162019$ & $0.324038$ & $ 0.251145 $  & $
0.757229 $  \\
 PH90 & $0.238248$ & $0.465872$ & $6.488977$ & $-2.115092$ &
$0.078787$ & $-0.324038$ & $0.000000$ & $0.324038$ & $ 0.251146 $  & $
0.757220 $  \\
 PH120 & $0.238246$ & $0.465856$ & $6.488977$ & $-2.115092$ &
$0.078787$ & $-0.280625$ & $-0.162019$ & $0.324038$ & $ 0.251145 $  &
$ 0.757219 $  \\
 PH150 & $0.238242$ & $0.465823$ & $6.488977$ & $-2.115092$ &
$0.078787$ & $-0.162019$ & $-0.280625$ & $0.324038$ & $ 0.251144 $  &
$ 0.757225 $  \\
\\
NQ33TH75PH0 & $0.238466$ & $0.465801$ & $6.706603$ & $-2.208784$ &
$0.078621$ & $0.000000$ & $0.442251$ & $0.118501$ & $ 0.251030 $  & $
0.756911 $ & $6^{0.02}_{0.005}$ \\
 PH30 & $0.238470$ & $0.465836$ & $6.706603$ & $-2.208784$ &
$0.078621$ & $-0.221125$ & $0.383000$ & $0.118501$ & $ 0.251032 $  & $
0.756915 $  \\
 PH60 & $0.238478$ & $0.465903$ & $6.706603$ & $-2.208784$ &
$0.078621$ & $-0.383000$ & $0.221125$ & $0.118501$ & $ 0.251036 $  & $
0.756905 $  \\
 PH90 & $0.238483$ & $0.465935$ & $6.706603$ & $-2.208784$ &
$0.078621$ & $-0.442251$ & $0.000000$ & $0.118501$ & $ 0.251038 $  & $
0.756891 $  \\
 PH120 & $0.238479$ & $0.465902$ & $6.706603$ & $-2.208784$ &
$0.078621$ & $-0.383000$ & $-0.221125$ & $0.118501$ & $ 0.251036 $  &
$ 0.756888 $  \\
 PH150 & $0.238470$ & $0.465836$ & $6.706603$ & $-2.208784$ &
$0.078621$ & $-0.221125$ & $-0.383000$ & $0.118501$ & $ 0.251032 $  &
$ 0.756899 $  \\
\\
NQ33TH100PH0 & $0.238700$ & $0.465917$ & $6.922442$ & $-2.301121$ &
$0.078312$ & $0.000000$ & $0.450542$ & $-0.079443$ & $ 0.250941 $  & $
0.756638 $ & $5^{0.02}_{0.005}$ \\
 PH30 & $0.238704$ & $0.465955$ & $6.922442$ & $-2.301121$ &
$0.078312$ & $-0.225271$ & $0.390181$ & $-0.079443$ & $ 0.250943 $  &
$ 0.756643 $  \\
 PH60 & $0.238712$ & $0.466029$ & $6.922442$ & $-2.301121$ &
$0.078312$ & $-0.390181$ & $0.225271$ & $-0.079443$ & $ 0.250948 $  &
$ 0.756635 $  \\
 PH90 & $0.238717$ & $0.466068$ & $6.922442$ & $-2.301121$ &
$0.078312$ & $-0.450542$ & $0.000000$ & $-0.079443$ & $ 0.250950 $  &
$ 0.756623 $  \\
 PH120 & $0.238712$ & $0.466030$ & $6.922442$ & $-2.301121$ &
$0.078312$ & $-0.390181$ & $-0.225271$ & $-0.079443$ & $ 0.250947 $  &
$ 0.756620 $  \\
 PH150 & $0.238704$ & $0.465954$ & $6.922442$ & $-2.301121$ &
$0.078312$ & $-0.225271$ & $-0.390181$ & $-0.079443$ & $ 0.250943 $  &
$ 0.756627 $  \\
\\
NQ33TH135PH0 & $0.238673$ & $0.466056$ & $6.984499$ & $-2.346910$ &
$0.079538$ & $0.000000$ & $0.323321$ & $-0.323321$ & $ 0.250893 $  & $
0.756475 $ & $3.5^{0.02}_{0.005}$ \\
 PH30 & $0.238675$ & $0.466077$ & $6.984499$ & $-2.346910$ &
$0.079538$ & $-0.161661$ & $0.280004$ & $-0.323321$ & $ 0.250897 $  &
$ 0.756477 $  \\
 PH60 & $0.238680$ & $0.466120$ & $6.984499$ & $-2.346910$ &
$0.079538$ & $-0.280004$ & $0.161661$ & $-0.323321$ & $ 0.250899 $  &
$ 0.756474 $  \\
 PH90 & $0.238682$ & $0.466141$ & $6.984499$ & $-2.346910$ &
$0.079538$ & $-0.323321$ & $0.000000$ & $-0.323321$ & $ 0.250900 $  &
$ 0.756468 $  \\
 PH120 & $0.238680$ & $0.466119$ & $6.984499$ & $-2.346910$ &
$0.079538$ & $-0.280004$ & $-0.161661$ & $-0.323321$ & $ 0.250899 $  &
$ 0.756466 $  \\
 PH150 & $0.238675$ & $0.466077$ & $6.984499$ & $-2.346910$ &
$0.079538$ & $-0.161661$ & $-0.280004$ & $-0.323321$ & $ 0.250897 $  &
$ 0.756470 $  \\
\\
NQ25TH30PH0 & $0.189189$ & $0.497251$ & $6.646760$ & $-1.592485$ &
$0.068115$ & $0.000000$ & $0.260215$ & $0.450706$ & $ 0.200676 $  & $
0.806742 $ & $7^{0.02}_{0.004}$ \\
 PH30 & $0.189189$ & $0.497253$ & $6.646760$ & $-1.592485$ &
$0.068115$ & $-0.130108$ & $0.225353$ & $0.450706$ & $ 0.200676 $  & $
0.806743 $  \\
 PH60 & $0.189190$ & $0.497257$ & $6.646760$ & $-1.592485$ &
$0.068115$ & $-0.225353$ & $0.130108$ & $0.450706$ & $ 0.200675 $  & $
0.806739 $  \\
 PH90 & $0.189191$ & $0.497258$ & $6.646760$ & $-1.592485$ &
$0.068115$ & $-0.260215$ & $0.000000$ & $0.450706$ & $ 0.200675 $  & $
0.806733 $  \\
 PH120 & $0.189190$ & $0.497256$ & $6.646760$ & $-1.592485$ &
$0.068115$ & $-0.225353$ & $-0.130108$ & $0.450706$ & $ 0.200676 $  &
$ 0.806735 $  \\
 PH150 & $0.189189$ & $0.497253$ & $6.646760$ & $-1.592485$ &
$0.068115$ & $-0.130108$ & $-0.225353$ & $0.450706$ & $ 0.200676 $  &
$ 0.806740 $  \\
\\
NQ25TH60PH0 & $0.189172$ & $0.497121$ & $6.707817$ & $-1.630201$ &
$0.069087$ & $0.000000$ & $0.450479$ & $0.260084$ & $ 0.200625 $  & $
0.806549 $ &$7^{0.02}_{0.004}$ \\
 PH30 & $0.189174$ & $0.497128$ & $6.707817$ & $-1.630201$ &
$0.069087$ & $-0.225240$ & $0.390126$ & $0.260084$ & $ 0.200625 $  & $
0.806551 $  \\
 PH60 & $0.189178$ & $0.497141$ & $6.707817$ & $-1.630201$ &
$0.069087$ & $-0.390126$ & $0.225240$ & $0.260084$ & $ 0.200625 $  & $
0.806536 $  \\
 PH90 & $0.189178$ & $0.497155$ & $6.707817$ & $-1.630201$ &
$0.069087$ & $-0.450479$ & $0.000000$ & $0.260084$ & $ 0.200623 $  & $
0.806524 $  \\
 PH120 & $0.189176$ & $0.497148$ & $6.707817$ & $-1.630201$ &
$0.069087$ & $-0.390126$ & $-0.225240$ & $0.260084$ & $ 0.200623 $  &
$  0.806526 $  \\
PH135 & $0.189174$ & $0.497141$ & $6.707817$ & $-1.630201$ &
$0.069087$ & $-0.318537$ & $-0.318537$ & $0.260084$ & $ 0.200623 $  &
$ 0.806533 $  \\ 
 PH150 & $0.189174$ & $0.497128$ & $6.707817$ & $-1.630201$ &
$0.069087$ & $-0.225240$ & $-0.390126$ & $0.260084$ & $ 0.200625 $  &
$ 0.806539 $  \\
PH165 & $0.189171$ & $0.497129$ & $6.707817$ & $-1.630201$ &
$0.069087$ & $-0.116593$ & $-0.435129$ & $0.260084$ & $ 0.200623 $  &
$ 0.806549 $  \\
\\
NQ25TH90PH0 & $0.189939$ & $0.497422$ & $7.350401$ & $-1.823409$ &
$0.066499$ & $0.000000$ & $0.519321$ & $0.000000$ & $ 0.200473 $  & $
0.805937 $  & $6.5^{0.02}_{0.004}$\\
 PH30 & $0.189939$ & $0.497445$ & $7.350401$ & $-1.823409$ &
$0.066499$ & $-0.259660$ & $0.449745$ & $0.000000$ & $ 0.200471 $  & $
0.805942 $  \\
 PH60 & $0.189944$ & $0.497478$ & $7.350401$ & $-1.823409$ &
$0.066499$ & $-0.449745$ & $0.259660$ & $0.000000$ & $ 0.200472 $  & $
0.805929 $  \\
 PH90 & $0.189949$ & $0.497487$ & $7.350401$ & $-1.823409$ &
$0.066499$ & $-0.519321$ & $0.000000$ & $0.000000$ & $ 0.200474 $  & $
0.805912 $  \\
 PH120 & $0.189944$ & $0.497478$ & $7.350401$ & $-1.823409$ &
$0.066499$ & $-0.449745$ & $-0.259660$ & $0.000000$ & $ 0.200471 $  &
$ 0.805915 $  \\
 PH150 & $0.189939$ & $0.497445$ & $7.350401$ & $-1.823409$ &
$0.066499$ & $-0.259660$ & $-0.449745$ & $0.000000$ & $ 0.200471 $  &
$ 0.805928 $  \\
\\
NQ25TH135PH0 & $0.189675$ & $0.497432$ & $7.279719$ & $-1.834398$ &
$0.069249$ & $0.000000$ & $0.367050$ & $-0.367050$ & $ 0.200442 $  & $
0.805802 $ &$3.5^{0.02}_{0.004}$ \\
 PH30 & $0.189677$ & $0.497441$ & $7.279719$ & $-1.834398$ &
$0.069249$ & $-0.183525$ & $0.317875$ & $-0.367050$ & $ 0.200442 $  &
$ 0.805802 $  \\
 PH60 & $0.189679$ & $0.497462$ & $7.279719$ & $-1.834398$ &
$0.069249$ & $-0.317875$ & $0.183525$ & $-0.367050$ & $ 0.200443 $  &
$ 0.805796 $  \\
 PH90 & $0.189681$ & $0.497470$ & $7.279719$ & $-1.834398$ &
$0.069249$ & $-0.367050$ & $0.000000$ & $-0.367050$ & $ 0.200443 $  &
$ 0.805789 $  \\
 PH120 & $0.189679$ & $0.497461$ & $7.279719$ & $-1.834398$ &
$0.069249$ & $-0.317875$ & $-0.183525$ & $-0.367050$ & $ 0.200443 $  &
$ 0.805791 $  \\
 PH150 & $0.189677$ & $0.497441$ & $7.279719$ & $-1.834398$ &
$0.069249$ & $-0.183525$ & $-0.317875$ & $-0.367050$ & $ 0.200443 $  &
$ 0.805798 $  \\
\\
NQ25TH150PH0 & $0.191547$ & $0.498278$ & $8.969521$ & $-2.262266$ &
$0.059615$ & $0.000000$ & $0.259019$ & $-0.448634$ & $ 0.200253 $  & $
0.805027 $ &$6.5^{0.013}_{0.003}$ \\
 PH30 & $0.191547$ & $0.498284$ & $8.969521$ & $-2.262266$ &
$0.059615$ & $-0.129509$ & $0.224317$ & $-0.448634$ & $ 0.200254 $  &
$ 0.805029 $  \\
 PH60 & $0.191548$ & $0.498295$ & $8.969521$ & $-2.262266$ &
$0.059615$ & $-0.224317$ & $0.129509$ & $-0.448634$ & $ 0.200254 $  &
$ 0.805029 $  \\
 PH90 & $0.191549$ & $0.498300$ & $8.969521$ & $-2.262266$ &
$0.059615$ & $-0.259019$ & $0.000000$ & $-0.448634$ & $ 0.200254 $  &
$ 0.805027 $  \\
 PH120 & $0.191548$ & $0.498295$ & $8.969521$ & $-2.262266$ &
$0.059615$ & $-0.224317$ & $-0.129509$ & $-0.448634$ & $ 0.200254 $  &
$ 0.805027 $  \\
 PH150 & $0.191547$ & $0.498284$ & $8.969521$ & $-2.262266$ &
$0.059615$ & $-0.129509$ & $-0.224317$ & $-0.448634$ & $ 0.200254 $  &
$ 0.805027 $  \\
\\
NQ16TH45PH0 & $0.133879$ & $0.532969$ & $6.876253$ & $-1.109823$ &
$0.053722$ & $0.000000$ & $0.420852$ & $0.420852$ & $ 0.143033 $  & $
0.862491 $ & $9^{0.02}_{0.006}$  \\
 PH30 & $0.133879$ & $0.532961$ & $6.876253$ & $-1.109823$ &
$0.053722$ & $-0.210426$ & $0.364468$ & $0.420852$ & $ 0.143032 $  & $
0.862491 $  \\
 PH60 & $0.133881$ & $0.532945$ & $6.876253$ & $-1.109823$ &
$0.053722$ & $-0.364468$ & $0.210426$ & $0.420852$ & $ 0.143031 $  & $
0.862478 $  \\
 PH90 & $0.133882$ & $0.532938$ & $6.876253$ & $-1.109823$ &
$0.053722$ & $-0.420852$ & $0.000000$ & $0.420852$ & $ 0.143030 $  & $
0.862470 $  \\
 PH120 & $0.133881$ & $0.532944$ & $6.876253$ & $-1.109823$ &
$0.053722$ & $-0.364468$ & $-0.210426$ & $0.420852$ & $ 0.143031 $  &
$ 0.862469 $  \\
 PH150 & $0.133879$ & $0.532961$ & $6.876253$ & $-1.109823$ &
$0.053722$ & $-0.210426$ & $-0.364468$ & $0.420852$ & $ 0.143032 $  &
$ 0.862482 $  \\
\\
NQ16TH90PH0 & $0.134416$ & $0.533165$ & $7.501062$ & $-1.237255$ &
$0.052689$ & $0.000000$ & $0.594371$ & $0.000000$ & $ 0.142945 $  & $
0.861982 $ &$6.5^{0.025}_{0.004}$ \\
 PH30 & $0.134417$ & $0.533158$ & $7.501062$ & $-1.237255$ &
$0.052689$ & $-0.297185$ & $0.514740$ & $0.000000$ & $ 0.142944 $  & $
0.861977 $  \\
 PH60 & $0.134420$ & $0.533145$ & $7.501062$ & $-1.237255$ &
$0.052689$ & $-0.514740$ & $0.297185$ & $0.000000$ & $ 0.142943 $  & $
0.861956 $  \\
 PH90 & $0.134422$ & $0.533138$ & $7.501062$ & $-1.237255$ &
$0.052689$ & $-0.594371$ & $0.000000$ & $0.000000$ & $ 0.142943 $  & $
0.861940 $  \\
 PH120 & $0.134420$ & $0.533145$ & $7.501062$ & $-1.237255$ &
$0.052689$ & $-0.514740$ & $-0.297185$ & $0.000000$ & $ 0.142943 $  &
$ 0.861944 $  \\
 PH150 & $0.134417$ & $0.533158$ & $7.501062$ & $-1.237255$ &
$0.052689$ & $-0.297185$ & $-0.514740$ & $0.000000$ & $ 0.142945 $  &
$ 0.861966 $  \\
\\
NQ16TH115PH0 & $0.134769$ & $0.533355$ & $7.930790$ & $-1.322498$ &
$0.051705$ & $0.000000$ & $0.538296$ & $-0.251012$ & $ 0.142901 $  & $
0.861704 $ &$5.5^{0.015}_{0.004}$ \\
 PH30 & $0.134770$ & $0.533355$ & $7.930790$ & $-1.322498$ &
$0.051705$ & $-0.269148$ & $0.466178$ & $-0.251012$ & $ 0.142900 $  &
$ 0.861701 $  \\
 PH60 & $0.134771$ & $0.533353$ & $7.930790$ & $-1.322498$ &
$0.051705$ & $-0.466178$ & $0.269148$ & $-0.251012$ & $ 0.142899 $  &
$ 0.861688 $  \\
 PH90 & $0.134773$ & $0.533350$ & $7.930790$ & $-1.322498$ &
$0.051705$ & $-0.538296$ & $0.000000$ & $-0.251012$ & $ 0.142899 $  &
$ 0.861677 $  \\
 PH120 & $0.134771$ & $0.533353$ & $7.930790$ & $-1.322498$ &
$0.051705$ & $-0.466178$ & $-0.269148$ & $-0.251012$ & $ 0.142899 $  &
$ 0.861681 $  \\
 PH150 & $0.134770$ & $0.533355$ & $7.930790$ & $-1.322498$ &
$0.051705$ & $-0.269148$ & $-0.466178$ & $-0.251012$ & $ 0.142900 $  &
$ 0.861694 $  \\
\\
NQ16TH135PH0 & $0.134575$ & $0.533333$ & $7.795857$ & $-1.308997$ &
$0.053162$ & $0.000000$ & $0.419958$ & $-0.419958$ & $ 0.142900 $  & $
0.861696 $  &$3.5^{0.01}_{0.005}$\\
 PH30 & $0.134576$ & $0.533331$ & $7.795857$ & $-1.308997$ &
$0.053162$ & $-0.209979$ & $0.363694$ & $-0.419958$ & $ 0.142900 $  &
$ 0.861688 $  \\
 PH60 & $0.134577$ & $0.533330$ & $7.795857$ & $-1.308997$ &
$0.053162$ & $-0.363694$ & $0.209979$ & $-0.419958$ & $ 0.142899 $  &
$ 0.861676 $  \\
 PH90 & $0.134578$ & $0.533329$ & $7.795857$ & $-1.308997$ &
$0.053162$ & $-0.419958$ & $0.000000$ & $-0.419958$ & $ 0.142899 $  &
$ 0.861667 $  \\
 PH120 & $0.134577$ & $0.533330$ & $7.795857$ & $-1.308997$ &
$0.053162$ & $-0.363694$ & $-0.209979$ & $-0.419958$ & $ 0.142900 $  &
$ 0.861676 $  \\
 PH150 & $0.134576$ & $0.533331$ & $7.795857$ & $-1.308997$ &
$0.053162$ & $-0.209979$ & $-0.363694$ & $-0.419958$ & $ 0.142900 $  &
$ 0.861684 $  \\
\\
NQ16TH150PH0 & $0.134938$ & $0.533515$ & $8.192215$ & $-1.380000$ &
$0.051564$ & $0.000000$ & $0.296825$ & $-0.514116$ & $ 0.142874 $  & $
0.861508 $ &$3.5^{0.01}_{0.006}$ \\
 PH30 & $0.134938$ & $0.533517$ & $8.192215$ & $-1.380000$ &
$0.051564$ & $-0.148412$ & $0.257058$ & $-0.514116$ & $ 0.142873 $  &
$ 0.861508 $  \\
 PH60 & $0.134938$ & $0.533517$ & $8.192215$ & $-1.380000$ &
$0.051564$ & $-0.257058$ & $0.148412$ & $-0.514116$ & $ 0.142873 $  &
$ 0.861504 $  \\
 PH90 & $0.134939$ & $0.533518$ & $8.192215$ & $-1.380000$ &
$0.051564$ & $-0.296825$ & $0.000000$ & $-0.514116$ & $ 0.142873 $  &
$ 0.861501 $  \\
 PH120 & $0.134938$ & $0.533517$ & $8.192215$ & $-1.380000$ &
$0.051564$ & $-0.257058$ & $-0.148412$ & $-0.514116$ & $ 0.142873 $  &
$ 0.861503 $  \\
 PH150 & $0.134938$ & $0.533517$ & $8.192215$ & $-1.380000$ &
$0.051564$ & $-0.148412$ & $-0.257058$ & $-0.514116$ & $ 0.142873 $  &
$ 0.861506 $  \\
\end{longtable*}

\begin{longtable*}{r|llllllllll}

\caption{Radiated mass, angular momentum, and the
remnant recoil (in original frame) as calculated from $\psi_4$. Errors
quoted are from differences between two extrapolations to $r=\infty$.
See
Table~\ref{tab:rem_rad_cmp_part1} for
more accurate measurement of the error. }
\label{tab:rad_part1}\\
\hline
\hline
CONF & $\delta M_{\rm rad}$ & $\delta J_{x}$ & $\delta J_{y}$ &
$\delta J_{z}$ & $V_{x}$ & $V_{y}$ & $V_{z}$ \\
\hline
\endfirsthead

\multicolumn{10}{c}
{{\tablename\ \thetable{} -- continued from previous
page}}\\
\hline
CONF & $\delta M_{\rm rad}$ & $\delta J_{x}$ & $\delta J_{y}$ &
$\delta J_{z}$ & $V_{x}$ & $V_{y}$ & $V_{z}$ \\
\hline
\endhead
\hline \multicolumn{11}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot
NQ200TH30PH0 & $ 0.0323\pm0.0001 $  & $ -0.0011\pm0.0002 $  & $
0.0129\pm0.0002 $  & $ 0.2709\pm0.0027 $  & $ -63\pm2 $  & $ -178\pm2
$  & $ 390\pm2 $  \\      
PH30 & $ 0.0323\pm0.0001 $  & $ -0.0073\pm0.0001 $  & $
0.0105\pm0.0002 $  & $ 0.2707\pm0.0027 $  & $ -64\pm2 $  & $ -184\pm2
$  & $ 309\pm2 $  \\     
PH60 & $ 0.0322\pm0.0001 $  & $ -0.0116\pm0.0001 $  & $
0.0053\pm0.0001 $  & $ 0.2704\pm0.0027 $  & $ -55\pm2 $  & $ -190\pm2
$  & $ 152\pm2 $  \\     
PH90 & $ 0.0322\pm0.0001 $  & $ -0.0128\pm0.0002 $  & $
-0.0013\pm0.0000 $  & $ 0.2703\pm0.0027 $  & $ -47\pm2 $  & $ -189\pm2
$  & $ -46\pm2 $  \\    
PH120 & $ 0.0322\pm0.0001 $  & $ -0.0105\pm0.0002 $  & $
-0.0076\pm0.0000 $  & $ 0.2704\pm0.0027 $  & $ -47\pm2 $  & $ -183\pm2
$  & $ -238\pm2 $  \\  
PH150 & $ 0.0323\pm0.0001 $  & $ -0.0055\pm0.0002 $  & $
-0.0118\pm0.0002 $  & $ 0.2707\pm0.0027 $  & $ -54\pm2 $  & $ -177\pm2
$  & $ -365\pm2 $  \\  
\\
NQ200TH60PH0 & $ 0.0303\pm0.0001 $  & $ -0.0046\pm0.0021 $  & $
0.0250\pm0.0028 $  & $ 0.2516\pm0.0017 $  & $ -145\pm26 $  & $ 83\pm8
$  & $ 131\pm4 $  \\      
PH30 & $ 0.0302\pm0.0001 $  & $ -0.0130\pm0.0011 $  & $
0.0151\pm0.0045 $  & $ 0.2490\pm0.0014 $  & $ -132\pm20 $  & $ 67\pm8
$  & $ -191\pm6 $  \\    
PH60 & $ 0.0303\pm0.0001 $  & $ -0.0187\pm0.0031 $  & $
0.0011\pm0.0106 $  & $ 0.2481\pm0.0036 $  & $ -121\pm18 $  & $ 51\pm2
$  & $ -420\pm6 $  \\    
PH90 & $ 0.0305\pm0.0001 $  & $ -0.0210\pm0.0024 $  & $
-0.0113\pm0.0114 $  & $ 0.2486\pm0.0041 $  & $ -124\pm12 $  & $ 61\pm2
$  & $ -593\pm6 $  \\   
PH120 & $ 0.0306\pm0.0001 $  & $ -0.0164\pm0.0026 $  & $
-0.0216\pm0.0103 $  & $ 0.2529\pm0.0005 $  & $ -134\pm20 $  & $ 88\pm2
$  & $ -640\pm6 $  \\  
PH150 & $ 0.0305\pm0.0001 $  & $ -0.0071\pm0.0025 $  & $
-0.0273\pm0.0079 $  & $ 0.2539\pm0.0032 $  & $ -141\pm32 $  & $ 97\pm2
$  & $ -455\pm2 $  \\  
\\
NQ200TH90PH0 & $ 0.0308\pm0.0001 $  & $ 0.0053\pm0.0002 $  & $
0.0281\pm0.0009 $  & $ 0.3083\pm0.0071 $  & $ 136\pm2 $  & $ -46\pm2 $
& $ 586\pm4 $  \\        
PH30 & $ 0.0304\pm0.0001 $  & $ -0.0092\pm0.0003 $  & $
0.0265\pm0.0009 $  & $ 0.3063\pm0.0071 $  & $ 84\pm2 $  & $ -88\pm2 $
& $ 199\pm2 $  \\       
PH60 & $ 0.0303\pm0.0001 $  & $ -0.0212\pm0.0007 $  & $
0.0185\pm0.0006 $  & $ 0.3065\pm0.0072 $  & $ 108\pm2 $  & $ -83\pm2 $
& $ -4\pm2 $  \\       
PH90 & $ 0.0303\pm0.0001 $  & $ -0.0275\pm0.0009 $  & $
0.0054\pm0.0002 $  & $ 0.3072\pm0.0072 $  & $ 139\pm2 $  & $ -85\pm2 $
& $ -266\pm4 $  \\     
PH120 & $ 0.0306\pm0.0002 $  & $ -0.0265\pm0.0009 $  & $
-0.0093\pm0.0002 $  & $ 0.3084\pm0.0072 $  & $ 169\pm2 $  & $ -86\pm2
$  & $ -566\pm4 $  \\   
PH150 & $ 0.0308\pm0.0002 $  & $ -0.0184\pm0.0006 $  & $
-0.0217\pm0.0006 $  & $ 0.3093\pm0.0072 $  & $ 177\pm2 $  & $ -52\pm2
$  & $ -690\pm4 $  \\   
\\
NQ200TH135PH0 & $ 0.0279\pm0.0001 $  & $ 0.0007\pm0.0002 $  & $
0.0176\pm0.0006 $  & $ 0.2855\pm0.0067 $  & $ 67\pm2 $  & $ 72\pm2 $
& $ -374\pm2 $  \\        
PH30 & $ 0.0278\pm0.0001 $  & $ -0.0082\pm0.0001 $  & $
0.0156\pm0.0006 $  & $ 0.2851\pm0.0068 $  & $ 69\pm2 $  & $ 78\pm2 $
& $ -195\pm2 $  \\      
PH60 & $ 0.0278\pm0.0001 $  & $ -0.0148\pm0.0007 $  & $
0.0094\pm0.0004 $  & $ 0.2829\pm0.0058 $  & $ 65\pm6 $  & $ 89\pm2 $
& $ 21\pm2 $  \\        
PH90 & $ 0.0278\pm0.0001 $  & $ -0.0174\pm0.0007 $  & $
0.0008\pm0.0003 $  & $ 0.2853\pm0.0068 $  & $ 52\pm2 $  & $ 95\pm2 $
& $ 214\pm2 $  \\       
PH120 & $ 0.0279\pm0.0001 $  & $ -0.0154\pm0.0007 $  & $
-0.0081\pm0.0001 $  & $ 0.2858\pm0.0068 $  & $ 53\pm2 $  & $ 88\pm2 $
& $ 401\pm4 $  \\     
PH150 & $ 0.0280\pm0.0001 $  & $ -0.0093\pm0.0005 $  & $
-0.0149\pm0.0004 $  & $ 0.2859\pm0.0067 $  & $ 61\pm2 $  & $ 75\pm2 $
& $ 457\pm4 $  \\     
\\
NQ66TH60PH0 & $ 0.0449\pm0.0001 $  & $ -0.0050\pm0.0008 $  & $
0.0982\pm0.0090 $  & $ 0.3173\pm0.0024 $  & $ -167\pm8 $  & $ 319\pm12
$  & $ 1886\pm10 $  \\    
PH30 & $ 0.0448\pm0.0001 $  & $ -0.0522\pm0.0058 $  & $
0.0709\pm0.0063 $  & $ 0.3173\pm0.0015 $  & $ -269\pm10 $  & $
158\pm12 $  & $ 1736\pm8 $  \\   
PH60 & $ 0.0443\pm0.0001 $  & $ -0.0832\pm0.0063 $  & $
0.0343\pm0.0088 $  & $ 0.3148\pm0.0028 $  & $ -231\pm8 $  & $ -9\pm10
$  & $ 1407\pm4 $  \\     
PH90 & $ 0.0433\pm0.0000 $  & $ -0.0949\pm0.0089 $  & $
-0.0133\pm0.0114 $  & $ 0.3103\pm0.0042 $  & $ -61\pm4 $  & $ -76\pm8
$  & $ 739\pm4 $  \\      
PH120 & $ 0.0427\pm0.0000 $  & $ -0.0811\pm0.0088 $  & $
-0.0621\pm0.0164 $  & $ 0.3075\pm0.0051 $  & $ 109\pm4 $  & $ 68\pm10
$  & $ -398\pm4 $  \\    
PH150 & $ 0.0438\pm0.0000 $  & $ -0.0436\pm0.0041 $  & $
-0.0938\pm0.0158 $  & $ 0.3111\pm0.0057 $  & $ 41\pm6 $  & $ 301\pm14
$  & $ -1481\pm8 $  \\   
\\
NQ50TH30PH0 & $ 0.0476\pm0.0003 $  & $ -0.0009\pm0.0060 $  & $
0.0556\pm0.0093 $  & $ 0.3434\pm0.0126 $  & $ 36\pm6 $  & $ 94\pm22 $
& $ 1225\pm14 $  \\       
PH30 & $ 0.0473\pm0.0002 $  & $ -0.0285\pm0.0007 $  & $
0.0474\pm0.0038 $  & $ 0.3420\pm0.0109 $  & $ -8\pm8 $  & $ 61\pm22 $
& $ 904\pm12 $  \\       
PH60 & $ 0.0468\pm0.0003 $  & $ -0.0483\pm0.0037 $  & $
0.0261\pm0.0009 $  & $ 0.3405\pm0.0102 $  & $ -3\pm8 $  & $ 12\pm20 $
& $ 425\pm8 $  \\        
PH90 & $ 0.0465\pm0.0002 $  & $ -0.0544\pm0.0059 $  & $
-0.0018\pm0.0063 $  & $ 0.3397\pm0.0098 $  & $ 45\pm4 $  & $ -12\pm20
$  & $ -173\pm2 $  \\     
PH120 & $ 0.0468\pm0.0002 $  & $ -0.0465\pm0.0074 $  & $
-0.0290\pm0.0107 $  & $ 0.3408\pm0.0102 $  & $ 95\pm4 $  & $ 18\pm20 $
& $ -816\pm6 $  \\     
PH150 & $ 0.0474\pm0.0002 $  & $ -0.0265\pm0.0084 $  & $
-0.0486\pm0.0125 $  & $ 0.3429\pm0.0110 $  & $ 89\pm6 $  & $ 73\pm18 $
& $ -1232\pm10 $  \\   
\\
NQ50TH60PH0 & $ 0.0411\pm0.0002 $  & $ 0.0105\pm0.0134 $  & $
0.0996\pm0.0015 $  & $ 0.2854\pm0.0007 $  & $ 141\pm2 $  & $ -339\pm2
$  & $ -1775\pm10 $  \\     
PH30 & $ 0.0405\pm0.0002 $  & $ -0.0534\pm0.0024 $  & $
0.0856\pm0.0011 $  & $ 0.2814\pm0.0007 $  & $ 197\pm6 $  & $ -133\pm6
$  & $ -1401\pm10 $  \\   
PH60 & $ 0.0399\pm0.0002 $  & $ -0.0823\pm0.0069 $  & $
0.0539\pm0.0081 $  & $ 0.2803\pm0.0003 $  & $ 147\pm2 $  & $ 12\pm6 $
& $ -1046\pm4 $  \\      
PH90 & $ 0.0390\pm0.0002 $  & $ -0.1033\pm0.0026 $  & $
0.0014\pm0.0062 $  & $ 0.2760\pm0.0022 $  & $ -35\pm2 $  & $ 38\pm4 $
& $ -378\pm2 $  \\       
PH120 & $ 0.0389\pm0.0002 $  & $ -0.0972\pm0.0131 $  & $
-0.0476\pm0.0075 $  & $ 0.2764\pm0.0019 $  & $ -201\pm8 $  & $
-180\pm4 $  & $ 803\pm8 $  \\   
PH150 & $ 0.0406\pm0.0002 $  & $ -0.0594\pm0.0115 $  & $
-0.0869\pm0.0031 $  & $ 0.2830\pm0.0012 $  & $ -77\pm2 $  & $ -421\pm6
$  & $ 1739\pm8 $  \\   
\\
NQ50TH90PH0 & $ 0.0339\pm0.0002 $  & $ 0.0026\pm0.0010 $  & $
0.1356\pm0.0014 $  & $ 0.2412\pm0.0044 $  & $ -219\pm4 $  & $ 600\pm8
$  & $ 1465\pm6 $  \\       
PH30 & $ 0.0343\pm0.0002 $  & $ -0.0658\pm0.0002 $  & $
0.1186\pm0.0019 $  & $ 0.2437\pm0.0046 $  & $ -544\pm6 $  & $ 380\pm6
$  & $ 1615\pm6 $  \\     
PH60 & $ 0.0343\pm0.0002 $  & $ -0.1167\pm0.0007 $  & $
0.0692\pm0.0017 $  & $ 0.2448\pm0.0046 $  & $ -647\pm8 $  & $ 36\pm4 $
& $ 1628\pm6 $  \\      
PH90 & $ 0.0343\pm0.0002 $  & $ -0.1348\pm0.0014 $  & $
0.0013\pm0.0012 $  & $ 0.2450\pm0.0047 $  & $ -486\pm8 $  & $ -307\pm2
$  & $ 1548\pm6 $  \\    
PH120 & $ 0.0330\pm0.0002 $  & $ -0.1152\pm0.0017 $  & $
-0.0645\pm0.0002 $  & $ 0.2389\pm0.0046 $  & $ 28\pm4 $  & $ -269\pm4
$  & $ 780\pm6 $  \\     
PH150 & $ 0.0324\pm0.0002 $  & $ -0.0686\pm0.0015 $  & $
-0.1143\pm0.0007 $  & $ 0.2355\pm0.0044 $  & $ 198\pm2 $  & $ 331\pm4
$  & $ -657\pm2 $  \\    
\\
NQ50TH135PH0 & $ 0.0233\pm0.0001 $  & $ 0.0393\pm0.0025 $  & $
0.1014\pm0.0161 $  & $ 0.2060\pm0.0091 $  & $ -181\pm22 $  & $ 26\pm12
$  & $ -384\pm6 $  \\     
PH30 & $ 0.0235\pm0.0001 $  & $ -0.0121\pm0.0179 $  & $
0.1130\pm0.0087 $  & $ 0.2026\pm0.0264 $  & $ 14\pm20 $  & $ -124\pm4
$  & $ -646\pm4 $  \\    
PH60 & $ 0.0237\pm0.0001 $  & $ -0.0569\pm0.0522 $  & $
0.0985\pm0.0178 $  & $ 0.2067\pm0.0057 $  & $ 206\pm8 $  & $ -61\pm18
$  & $ -780\pm2 $  \\    
PH90 & $ 0.0239\pm0.0001 $  & $ -0.0856\pm0.0763 $  & $
0.0533\pm0.0240 $  & $ 0.2111\pm0.0026 $  & $ 302\pm8 $  & $ 181\pm12
$  & $ -856\pm4 $  \\    
PH120 & $ 0.0239\pm0.0001 $  & $ -0.0914\pm0.0687 $  & $
-0.0066\pm0.0270 $  & $ 0.2128\pm0.0062 $  & $ 130\pm18 $  & $
453\pm14 $  & $ -688\pm4 $  \\ 
PH150 & $ 0.0234\pm0.0001 $  & $ -0.0753\pm0.0354 $  & $
-0.0620\pm0.0248 $  & $ 0.2094\pm0.0011 $  & $ -174\pm22 $  & $
358\pm12 $  & $ -140\pm6 $  \\
\\
NQ33TH45PH0 & $ 0.0370\pm0.0004 $  & $ -0.0045\pm0.0009 $  & $
0.0831\pm0.0011 $  & $ 0.2665\pm0.0040 $  & $ -112\pm8 $  & $
-307\pm10 $  & $ -1347\pm2 $  \\   
PH30 & $ 0.0368\pm0.0004 $  & $ -0.0454\pm0.0001 $  & $
0.0696\pm0.0015 $  & $ 0.2657\pm0.0041 $  & $ 26\pm2 $  & $ -285\pm12
$  & $ -1144\pm4 $  \\    
PH60 & $ 0.0365\pm0.0004 $  & $ -0.0740\pm0.0007 $  & $
0.0371\pm0.0013 $  & $ 0.2651\pm0.0041 $  & $ 128\pm4 $  & $ -210\pm10
$  & $ -955\pm4 $  \\    
PH90 & $ 0.0359\pm0.0003 $  & $ -0.0822\pm0.0014 $  & $
-0.0051\pm0.0007 $  & $ 0.2632\pm0.0040 $  & $ 116\pm6 $  & $ -102\pm6
$  & $ -542\pm4 $  \\    
PH120 & $ 0.0353\pm0.0003 $  & $ -0.0680\pm0.0015 $  & $
-0.0454\pm0.0001 $  & $ 0.2613\pm0.0039 $  & $ -67\pm2 $  & $ -85\pm4
$  & $ 361\pm4 $  \\     
PH150 & $ 0.0363\pm0.0004 $  & $ -0.0369\pm0.0014 $  & $
-0.0738\pm0.0005 $  & $ 0.2647\pm0.0040 $  & $ -192\pm8 $  & $
-214\pm6 $  & $ 1205\pm2 $  \\  
\\
NQ33TH75PH0 & $ 0.0279\pm0.0002 $  & $ -0.0017\pm0.0009 $  & $
0.1221\pm0.0017 $  & $ 0.1802\pm0.0035 $  & $ -84\pm2 $  & $ -46\pm4 $
& $ 393\pm2 $  \\        
PH30 & $ 0.0275\pm0.0002 $  & $ -0.0629\pm0.0001 $  & $
0.1045\pm0.0019 $  & $ 0.1795\pm0.0036 $  & $ 60\pm2 $  & $ -163\pm2 $
& $ 74\pm2 $  \\        
PH60 & $ 0.0276\pm0.0002 $  & $ -0.1070\pm0.0008 $  & $
0.0583\pm0.0016 $  & $ 0.1808\pm0.0037 $  & $ 87\pm2 $  & $ -99\pm2 $
& $ 203\pm2 $  \\        
PH90 & $ 0.0273\pm0.0002 $  & $ -0.1219\pm0.0015 $  & $
-0.0038\pm0.0009 $  & $ 0.1804\pm0.0037 $  & $ 232\pm2 $  & $ 7\pm2 $
& $ -91\pm2 $  \\        
PH120 & $ 0.0282\pm0.0002 $  & $ -0.1056\pm0.0018 $  & $
-0.0665\pm0.0000 $  & $ 0.1833\pm0.0036 $  & $ 353\pm2 $  & $ 412\pm8
$  & $ -1083\pm4 $  \\   
PH150 & $ 0.0295\pm0.0002 $  & $ -0.0599\pm0.0015 $  & $
-0.1096\pm0.0009 $  & $ 0.1870\pm0.0037 $  & $ 12\pm4 $  & $ 474\pm8 $
& $ -1342\pm4 $  \\    
\\
NQ33TH100PH0 & $ 0.0228\pm0.0002 $  & $ 0.0401\pm0.0010 $  & $
0.1272\pm0.0013 $  & $ 0.1257\pm0.0030 $  & $ -249\pm2 $  & $ 850\pm8
$  & $ 871\pm2 $  \\       
PH30 & $ 0.0230\pm0.0002 $  & $ -0.0301\pm0.0003 $  & $
0.1304\pm0.0016 $  & $ 0.1268\pm0.0032 $  & $ -699\pm4 $  & $ 604\pm8
$  & $ 895\pm2 $  \\     
PH60 & $ 0.0229\pm0.0002 $  & $ -0.0926\pm0.0005 $  & $
0.0980\pm0.0016 $  & $ 0.1265\pm0.0033 $  & $ -876\pm8 $  & $ 186\pm6
$  & $ 885\pm2 $  \\     
PH90 & $ 0.0231\pm0.0002 $  & $ -0.1300\pm0.0013 $  & $
0.0374\pm0.0012 $  & $ 0.1274\pm0.0032 $  & $ -859\pm10 $  & $
-333\pm4 $  & $ 900\pm4 $  \\   
PH120 & $ 0.0226\pm0.0002 $  & $ -0.1276\pm0.0016 $  & $
-0.0319\pm0.0004 $  & $ 0.1250\pm0.0032 $  & $ -261\pm8 $  & $
-626\pm2 $  & $ 559\pm2 $  \\  
PH150 & $ 0.0216\pm0.0002 $  & $ -0.0967\pm0.0015 $  & $
-0.0875\pm0.0005 $  & $ 0.1206\pm0.0031 $  & $ 263\pm2 $  & $ 309\pm4
$  & $ -458\pm2 $  \\   
\\
NQ33TH135PH0 & $ 0.0159\pm0.0001 $  & $ 0.0628\pm0.0007 $  & $
0.0510\pm0.0004 $  & $ 0.1182\pm0.0024 $  & $ 34\pm2 $  & $ -351\pm2 $
& $ -447\pm2 $  \\       
PH30 & $ 0.0161\pm0.0001 $  & $ 0.0279\pm0.0004 $  & $
0.0767\pm0.0008 $  & $ 0.1195\pm0.0024 $  & $ 247\pm2 $  & $ -453\pm2
$  & $ -453\pm2 $  \\     
PH60 & $ 0.0162\pm0.0001 $  & $ -0.0153\pm0.0000 $  & $
0.0812\pm0.0009 $  & $ 0.1200\pm0.0025 $  & $ 483\pm2 $  & $ -315\pm4
$  & $ -432\pm4 $  \\    
PH90 & $ 0.0163\pm0.0001 $  & $ -0.0554\pm0.0004 $  & $
0.0624\pm0.0008 $  & $ 0.1197\pm0.0026 $  & $ 636\pm2 $  & $ -63\pm2 $
& $ -353\pm4 $  \\     
PH120 & $ 0.0161\pm0.0001 $  & $ -0.0790\pm0.0007 $  & $
0.0265\pm0.0005 $  & $ 0.1170\pm0.0026 $  & $ 515\pm4 $  & $ 171\pm2 $
& $ -76\pm2 $  \\     
PH150 & $ 0.0157\pm0.0001 $  & $ -0.0805\pm0.0008 $  & $
-0.0130\pm0.0000 $  & $ 0.1159\pm0.0025 $  & $ 118\pm2 $  & $ -8\pm2 $
& $ 301\pm2 $  \\     
\\
NQ25TH30PH0 & $ 0.0308\pm0.0004 $  & $ -0.0001\pm0.0006 $  & $
0.0547\pm0.0010 $  & $ 0.2283\pm0.0028 $  & $ -24\pm6 $  & $ 12\pm4 $
& $ 80\pm6 $  \\          
PH30 & $ 0.0308\pm0.0004 $  & $ -0.0272\pm0.0001 $  & $
0.0473\pm0.0011 $  & $ 0.2288\pm0.0027 $  & $ -38\pm6 $  & $ 72\pm2 $
& $ 341\pm4 $  \\        
PH60 & $ 0.0309\pm0.0004 $  & $ -0.0472\pm0.0005 $  & $
0.0274\pm0.0009 $  & $ 0.2293\pm0.0028 $  & $ -114\pm8 $  & $ 110\pm2
$  & $ 614\pm2 $  \\      
PH90 & $ 0.0312\pm0.0005 $  & $ -0.0548\pm0.0010 $  & $
0.0003\pm0.0004 $  & $ 0.2304\pm0.0027 $  & $ -193\pm10 $  & $ 61\pm4
$  & $ 756\pm4 $  \\      
PH120 & $ 0.0314\pm0.0005 $  & $ -0.0479\pm0.0012 $  & $
-0.0271\pm0.0002 $  & $ 0.2320\pm0.0029 $  & $ -212\pm8 $  & $ -42\pm8
$  & $ 791\pm6 $  \\    
PH150 & $ 0.0315\pm0.0005 $  & $ -0.0279\pm0.0010 $  & $
-0.0477\pm0.0008 $  & $ 0.2317\pm0.0028 $  & $ -153\pm8 $  & $
-118\pm10 $  & $ 663\pm10 $  \\ 
\\
NQ25TH60PH0 & $ 0.0246\pm0.0002 $  & $ -0.0048\pm0.0011 $  & $
0.0952\pm0.0012 $  & $ 0.1575\pm0.0018 $  & $ -77\pm4 $  & $ 78\pm2 $
& $ -97\pm4 $  \\         
PH30 & $ 0.0245\pm0.0002 $  & $ -0.0520\pm0.0005 $  & $
0.0795\pm0.0014 $  & $ 0.1578\pm0.0020 $  & $ -139\pm4 $  & $ 75\pm2 $
& $ 72\pm4 $  \\        
PH60 & $ 0.0245\pm0.0002 $  & $ -0.0849\pm0.0003 $  & $
0.0425\pm0.0013 $  & $ 0.1587\pm0.0021 $  & $ -131\pm4 $  & $ -19\pm2
$  & $ -15\pm4 $  \\      
PH90 & $ 0.0245\pm0.0002 $  & $ -0.0948\pm0.0011 $  & $
-0.0061\pm0.0008 $  & $ 0.1594\pm0.0016 $  & $ -117\pm2 $  & $ -84\pm2
$  & $ 37\pm4 $  \\      
PH120 & $ 0.0250\pm0.0003 $  & $ -0.0797\pm0.0014 $  & $
-0.0540\pm0.0000 $  & $ 0.1608\pm0.0017 $  & $ -266\pm6 $  & $
-239\pm4 $  & $ 889\pm2 $  \\   
PH135 & $ 0.0259\pm0.0003 $  & $ -0.0644\pm0.0016 $  & $
-0.0732\pm0.0004 $  & $ 0.1639\pm0.0018 $  & $ -246\pm10 $  & $
-310\pm2 $  & $ 1165\pm2 $  \\
PH150 & $ 0.0261\pm0.0003 $  & $ -0.0442\pm0.0015 $  & $
-0.0870\pm0.0009 $  & $ 0.1640\pm0.0019 $  & $ -165\pm12 $  & $
-283\pm2 $  & $ 1106\pm4 $  \\ 
PH165 & $ 0.0255\pm0.0003 $  & $ -0.0205\pm0.0014 $  & $
-0.0943\pm0.0012 $  & $ 0.1613\pm0.0017 $  & $ -85\pm10 $  & $
-147\pm2 $  & $ 733\pm4 $  \\
\\
NQ25TH90PH0 & $ 0.0185\pm0.0002 $  & $ 0.0182\pm0.0012 $  & $
0.1128\pm0.0015 $  & $ 0.0847\pm0.0024 $  & $ 240\pm2 $  & $ -1\pm4 $
& $ -202\pm2 $  \\         
PH30 & $ 0.0185\pm0.0002 $  & $ -0.0417\pm0.0004 $  & $
0.1067\pm0.0019 $  & $ 0.0853\pm0.0027 $  & $ 225\pm4 $  & $ 108\pm4 $
& $ -236\pm2 $  \\      
PH60 & $ 0.0191\pm0.0002 $  & $ -0.0920\pm0.0007 $  & $
0.0709\pm0.0018 $  & $ 0.0883\pm0.0028 $  & $ 419\pm8 $  & $ 159\pm2 $
& $ -536\pm2 $  \\      
PH90 & $ 0.0190\pm0.0002 $  & $ -0.1150\pm0.0014 $  & $
0.0146\pm0.0012 $  & $ 0.0880\pm0.0028 $  & $ 228\pm8 $  & $ 329\pm2 $
& $ -489\pm2 $  \\      
PH120 & $ 0.0181\pm0.0002 $  & $ -0.1074\pm0.0018 $  & $
-0.0429\pm0.0001 $  & $ 0.0835\pm0.0026 $  & $ -327\pm2 $  & $
-168\pm2 $  & $ 244\pm2 $  \\   
PH150 & $ 0.0197\pm0.0002 $  & $ -0.0736\pm0.0016 $  & $
-0.0940\pm0.0010 $  & $ 0.0892\pm0.0023 $  & $ 29\pm2 $  & $ -743\pm6
$  & $ 792\pm2 $  \\     
\\
NQ25TH135PH0 & $ 0.0116\pm0.0001 $  & $ 0.0567\pm0.0006 $  & $
0.0314\pm0.0003 $  & $ 0.0794\pm0.0014 $  & $ -163\pm4 $  & $ -471\pm2
$  & $ -207\pm2 $  \\     
PH30 & $ 0.0117\pm0.0001 $  & $ 0.0329\pm0.0004 $  & $
0.0570\pm0.0006 $  & $ 0.0792\pm0.0015 $  & $ 65\pm4 $  & $ -548\pm2 $
& $ -141\pm2 $  \\      
PH60 & $ 0.0117\pm0.0001 $  & $ -0.0002\pm0.0001 $  & $
0.0670\pm0.0007 $  & $ 0.0793\pm0.0015 $  & $ 333\pm4 $  & $ -440\pm2
$  & $ -134\pm2 $  \\    
PH90 & $ 0.0118\pm0.0001 $  & $ -0.0344\pm0.0002 $  & $
0.0583\pm0.0006 $  & $ 0.0784\pm0.0017 $  & $ 489\pm2 $  & $ -236\pm2
$  & $ -57\pm2 $  \\     
PH120 & $ 0.0115\pm0.0001 $  & $ -0.0568\pm0.0005 $  & $
0.0343\pm0.0003 $  & $ 0.0761\pm0.0018 $  & $ 282\pm2 $  & $ -70\pm2 $
& $ 159\pm2 $  \\     
PH150 & $ 0.0112\pm0.0001 $  & $ -0.0643\pm0.0006 $  & $
0.0030\pm0.0000 $  & $ 0.0779\pm0.0016 $  & $ -122\pm4 $  & $ -221\pm2
$  & $ 258\pm2 $  \\   
\\
NQ25TH150PH0 & $ 0.0112\pm0.0001 $  & $ 0.0714\pm0.0016 $  & $
0.0360\pm0.0004 $  & $ 0.0983\pm0.0039 $  & $ 30\pm2 $  & $ 351\pm2 $
& $ 152\pm2 $  \\         
PH30 & $ 0.0113\pm0.0001 $  & $ 0.0435\pm0.0011 $  & $
0.0678\pm0.0012 $  & $ 0.0982\pm0.0039 $  & $ -120\pm2 $  & $ 383\pm4
$  & $ 78\pm2 $  \\       
PH60 & $ 0.0113\pm0.0001 $  & $ 0.0033\pm0.0004 $  & $
0.0810\pm0.0016 $  & $ 0.0978\pm0.0040 $  & $ -273\pm2 $  & $ 296\pm4
$  & $ 13\pm2 $  \\       
PH90 & $ 0.0113\pm0.0001 $  & $ -0.0379\pm0.0005 $  & $
0.0722\pm0.0016 $  & $ 0.0967\pm0.0040 $  & $ -323\pm4 $  & $ 150\pm2
$  & $ -82\pm2 $  \\     
PH120 & $ 0.0112\pm0.0001 $  & $ -0.0678\pm0.0012 $  & $
0.0447\pm0.0012 $  & $ 0.0959\pm0.0040 $  & $ -178\pm4 $  & $ 73\pm2 $
& $ -198\pm2 $  \\    
PH150 & $ 0.0111\pm0.0001 $  & $ -0.0798\pm0.0016 $  & $
0.0058\pm0.0004 $  & $ 0.0972\pm0.0040 $  & $ 25\pm2 $  & $ 190\pm2 $
& $ -224\pm2 $  \\     
\\
NQ16TH45PH0 & $ 0.0192\pm0.0003 $  & $ 0.0002\pm0.0010 $  & $
0.0598\pm0.0017 $  & $ 0.1320\pm0.0018 $  & $ -92\pm2 $  & $ -197\pm14
$  & $ -363\pm8 $  \\      
PH30 & $ 0.0190\pm0.0003 $  & $ -0.0295\pm0.0014 $  & $
0.0511\pm0.0013 $  & $ 0.1312\pm0.0010 $  & $ -0\pm4 $  & $ -143\pm10
$  & $ -189\pm6 $  \\     
PH60 & $ 0.0191\pm0.0003 $  & $ -0.0515\pm0.0004 $  & $
0.0300\pm0.0013 $  & $ 0.1324\pm0.0019 $  & $ 116\pm12 $  & $ -162\pm8
$  & $ -311\pm8 $  \\    
PH90 & $ 0.0193\pm0.0003 $  & $ -0.0598\pm0.0012 $  & $
0.0005\pm0.0008 $  & $ 0.1339\pm0.0021 $  & $ 232\pm14 $  & $ -90\pm2
$  & $ -415\pm10 $  \\    
PH120 & $ 0.0186\pm0.0003 $  & $ -0.0507\pm0.0015 $  & $
-0.0293\pm0.0003 $  & $ 0.1309\pm0.0022 $  & $ -111\pm2 $  & $ -47\pm6
$  & $ 330\pm4 $  \\    
PH150 & $ 0.0193\pm0.0003 $  & $ -0.0301\pm0.0014 $  & $
-0.0517\pm0.0013 $  & $ 0.1330\pm0.0021 $  & $ -228\pm6 $  & $
-199\pm14 $  & $ 611\pm6 $  \\  
\\
NQ16TH90PH0 & $ 0.0115\pm0.0001 $  & $ 0.0187\pm0.0009 $  & $
0.0735\pm0.0007 $  & $ 0.0253\pm0.0012 $  & $ 66\pm4 $  & $ -369\pm2 $
& $ -153\pm2 $  \\        
PH30 & $ 0.0114\pm0.0001 $  & $ -0.0214\pm0.0004 $  & $
0.0722\pm0.0008 $  & $ 0.0256\pm0.0014 $  & $ 160\pm4 $  & $ -251\pm2
$  & $ -93\pm2 $  \\      
PH60 & $ 0.0122\pm0.0001 $  & $ -0.0581\pm0.0002 $  & $
0.0502\pm0.0009 $  & $ 0.0289\pm0.0018 $  & $ -288\pm2 $  & $ -125\pm2
$  & $ 275\pm4 $  \\     
PH90 & $ 0.0123\pm0.0001 $  & $ -0.0762\pm0.0010 $  & $
0.0136\pm0.0008 $  & $ 0.0293\pm0.0015 $  & $ -239\pm2 $  & $ -268\pm2
$  & $ 312\pm4 $  \\     
PH120 & $ 0.0114\pm0.0001 $  & $ -0.0724\pm0.0014 $  & $
-0.0234\pm0.0003 $  & $ 0.0255\pm0.0009 $  & $ 271\pm2 $  & $ 234\pm2
$  & $ -143\pm2 $  \\    
PH150 & $ 0.0125\pm0.0001 $  & $ -0.0515\pm0.0015 $  & $
-0.0580\pm0.0001 $  & $ 0.0291\pm0.0012 $  & $ -100\pm4 $  & $ 429\pm2
$  & $ -330\pm6 $  \\   
\\
NQ16TH115PH0 & $ 0.0089\pm0.0001 $  & $ 0.0539\pm0.0010 $  & $
0.0392\pm0.0005 $  & $ 0.0177\pm0.0011 $  & $ -61\pm4 $  & $ -481\pm2
$  & $ 79\pm2 $  \\        
PH30 & $ 0.0089\pm0.0001 $  & $ 0.0270\pm0.0007 $  & $
0.0612\pm0.0008 $  & $ 0.0172\pm0.0010 $  & $ 190\pm4 $  & $ -441\pm2
$  & $ 76\pm2 $  \\       
PH60 & $ 0.0085\pm0.0001 $  & $ -0.0059\pm0.0003 $  & $
0.0651\pm0.0011 $  & $ 0.0155\pm0.0011 $  & $ 196\pm4 $  & $ -217\pm2
$  & $ -50\pm2 $  \\     
PH90 & $ 0.0085\pm0.0001 $  & $ -0.0380\pm0.0004 $  & $
0.0533\pm0.0010 $  & $ 0.0148\pm0.0013 $  & $ 265\pm2 $  & $ -90\pm2 $
& $ -56\pm2 $  \\      
PH120 & $ 0.0092\pm0.0001 $  & $ -0.0629\pm0.0009 $  & $
0.0251\pm0.0006 $  & $ 0.0155\pm0.0012 $  & $ 445\pm2 $  & $ 250\pm2 $
& $ 130\pm2 $  \\     
PH150 & $ 0.0085\pm0.0001 $  & $ -0.0636\pm0.0011 $  & $
-0.0056\pm0.0000 $  & $ 0.0159\pm0.0011 $  & $ -138\pm2 $  & $ -22\pm2
$  & $ 130\pm2 $  \\   
\\
NQ16TH135PH0 & $ 0.0069\pm0.0000 $  & $ 0.0425\pm0.0005 $  & $
0.0102\pm0.0001 $  & $ 0.0386\pm0.0006 $  & $ 134\pm2 $  & $ 2\pm2 $
& $ -162\pm2 $  \\         
PH30 & $ 0.0070\pm0.0000 $  & $ 0.0324\pm0.0004 $  & $
0.0311\pm0.0002 $  & $ 0.0385\pm0.0006 $  & $ 118\pm2 $  & $ 109\pm2 $
& $ -166\pm2 $  \\      
PH60 & $ 0.0069\pm0.0000 $  & $ 0.0128\pm0.0002 $  & $
0.0433\pm0.0004 $  & $ 0.0384\pm0.0008 $  & $ 61\pm2 $  & $ 121\pm2 $
& $ -167\pm2 $  \\
PH90 & $ 0.0069\pm0.0000 $  & $ -0.0104\pm0.0001 $  & $
0.0443\pm0.0004 $  & $ 0.0384\pm0.0007 $  & $ 35\pm2 $  & $ 100\pm4 $
& $ -163\pm2 $  \\
PH120 & $ 0.0068\pm0.0000 $  & $ -0.0304\pm0.0004 $  & $
0.0329\pm0.0004 $  & $ 0.0400\pm0.0006 $  & $ 201\pm2 $  & $ 39\pm2 $
& $ -96\pm2 $  \\
PH150 & $ 0.0071\pm0.0000 $  & $ -0.0443\pm0.0005 $  & $
0.0110\pm0.0002 $  & $ 0.0398\pm0.0007 $  & $ 342\pm2 $  & $ 84\pm2 $
& $ 80\pm2 $  \\
\\
NQ16TH150PH0 & $ 0.0063\pm0.0000 $  & $ 0.0326\pm0.0003 $  & $
0.0044\pm0.0001 $  & $ 0.0487\pm0.0011 $  & $ 226\pm2 $  & $ 50\pm2 $
& $ -64\pm2 $  \\
PH30 & $ 0.0062\pm0.0000 $  & $ 0.0265\pm0.0003 $  & $
0.0196\pm0.0003 $  & $ 0.0486\pm0.0012 $  & $ 175\pm2 $  & $ 81\pm2 $
& $ -85\pm2 $  \\
PH60 & $ 0.0062\pm0.0000 $  & $ 0.0135\pm0.0001 $  & $
0.0300\pm0.0004 $  & $ 0.0487\pm0.0011 $  & $ 133\pm2 $  & $ 101\pm2 $
& $ -94\pm2 $  \\
PH90 & $ 0.0061\pm0.0001 $  & $ -0.0029\pm0.0001 $  & $
0.0326\pm0.0004 $  & $ 0.0491\pm0.0011 $  & $ 124\pm2 $  & $ 83\pm2 $
& $ -94\pm2 $  \\
PH120 & $ 0.0061\pm0.0001 $  & $ -0.0188\pm0.0002 $  & $
0.0259\pm0.0003 $  & $ 0.0499\pm0.0011 $  & $ 193\pm2 $  & $ 35\pm2 $
& $ -66\pm2 $  \\
PH150 & $ 0.0062\pm0.0000 $  & $ -0.0303\pm0.0003 $  & $
0.0120\pm0.0001 $  & $ 0.0496\pm0.0010 $  & $ 261\pm2 $  & $ 26\pm2 $
& $ 4\pm2 $  \\
\end{longtable*}
\begin{longtable*}{r|clclclclcl}
  \caption{{\it This table corrects errors in the published version}. Comparison between remnant horizon properties and radiated
quantities. Differences between the two are a much better measurement
of the true error than either the (very small) variations in the
isolated horizon quantities with time or the extrapolation error in
the radiative quantities. Here $\delta\Theta$ is the angle, in
degrees, that the
total angular momentum $\vec J$ precesses from the start of the
simulation to the final ringdown. Rows with a bold header differ from
the original manuscript.}
\label{tab:rem_rad_cmp_part1}\\
\hline\hline
CONF & $M_{\rm rem}$(IH) & $M_{\rm rem}$(r) &  $S_{x{\rm rem}}$(IH) &
$S_{x{\rm rem}}$(r) & $S_{y{\rm rem}}$(IH) &
$S_{y{\rm rem}}$(r) & $S_{z{\rm rem}}$(IH) & $S_{z{\rm rem}}$(r) &
$\delta \Theta$(IH) & $\delta \Theta$(r) \\
\hline
\endfirsthead
\multicolumn{11}{c}
{{\tablename\ \thetable{} -- continued from previous
page}}\\
\hline

CONF & $M_{\rm rem}$(IH) & $M_{\rm rem}$(r) &  $S_{x{\rm rem}}$(IH) &
$S_{x{\rm rem}}$(r) & $S_{y{\rm rem}}$(IH) &
$S_{y{\rm rem}}$(r) & $S_{z{\rm rem}}$(IH) & $S_{z{\rm rem}}$(r) &
$\delta \Theta$(IH) & $\delta \Theta$(r) \\
\hline
\endhead

\hline \multicolumn{11}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot
NQ200TH30PH0 & $ 0.9670 $& $ 0.9677 $& $ -0.0063 $& $ 0.0011 $& $ 0.0241 $& $ 0.0325 $& $ 0.6210 $& $ 0.6198 $& $ 0.9 $& $ 0.1 $\\
\hspace{20pt}PH30 & $  $& $ 0.9677 $& $  $& $ -0.0154 $& $  $& $ 0.0288 $& $  $& $ 0.6200 $& $  $& $ 0.1 $\\
\hspace{20pt}PH60 & $ 0.9672 $& $ 0.9678 $& $ -0.0253 $& $ -0.0277 $& $ 0.0260 $& $ 0.0174 $& $ 0.6210 $& $ 0.6203 $& $ 1.0 $& $ 0.1 $\\
\hspace{20pt}PH90 & $ 0.9673 $& $ 0.9678 $& $ -0.0282 $& $ -0.0326 $& $ 0.0060 $& $ 0.0013 $& $ 0.6215 $& $ 0.6204 $& $ 0.6 $& $ 0.1 $\\
\hspace{20pt}PH120 & $ 0.9672 $& $ 0.9678 $& $ -0.0252 $& $ -0.0288 $& $ -0.0077 $& $ -0.0151 $& $ 0.6215 $& $ 0.6203 $& $ 0.8 $& $ 0.1 $\\
\hspace{20pt}PH150 & $ 0.9671 $& $ 0.9677 $& $ -0.0280 $& $ -0.0172 $& $ -0.0367 $& $ -0.0275 $& $ 0.6200 $& $ 0.6200 $& $ 1.4 $& $ 0.1 $\\
\\
NQ200TH60PH0 & $ 0.9687 $& $ 0.9697 $& $ 0.0060 $& $ 0.0046 $& $ 0.0488 $& $ 0.0537 $& $ 0.6091 $& $ 0.6131 $& $ 0.8 $& $ 0.5 $\\
\hspace{20pt}PH30 & $ 0.9688 $& $ 0.9698 $& $ -0.0248 $& $ -0.0263 $& $ 0.0449 $& $ 0.0530 $& $ 0.6090 $& $ 0.6157 $& $ 0.4 $& $ 0.4 $\\
\hspace{20pt}PH60 & $ 0.9688 $& $ 0.9697 $& $ -0.0512 $& $ -0.0494 $& $ 0.0428 $& $ 0.0382 $& $ 0.6068 $& $ 0.6166 $& $ 1.5 $& $ 0.9 $\\
\hspace{20pt}PH90 & $ 0.9686 $& $ 0.9695 $& $ -0.0548 $& $ -0.0577 $& $ 0.0008 $& $ 0.0113 $& $ 0.6071 $& $ 0.6161 $& $ 0.1 $& $ 1.1 $\\
\hspace{20pt}PH120 & $ 0.9684 $& $ 0.9694 $& $ -0.0533 $& $ -0.0517 $& $ -0.0122 $& $ -0.0177 $& $ 0.6066 $& $ 0.6118 $& $ 1.5 $& $ 1.0 $\\
\hspace{20pt}PH150 & $ 0.9685 $& $ 0.9695 $& $ -0.0247 $& $ -0.0322 $& $ -0.0490 $& $ -0.0408 $& $ 0.6075 $& $ 0.6108 $& $ 0.3 $& $ 0.8 $\\
\\
NQ200TH90PH0 & $ 0.9686 $& $ 0.9692 $& $ -0.0040 $& $ -0.0053 $& $ 0.0524 $& $ 0.0624 $& $ 0.5869 $& $ 0.5813 $& $ 0.8 $& $ 0.6 $\\
\hspace{20pt}PH30 & $  $& $ 0.9696 $& $  $& $ -0.0360 $& $  $& $ 0.0518 $& $  $& $ 0.5833 $& $  $& $ 0.6 $\\
\hspace{20pt}PH60 & $ 0.9692 $& $ 0.9697 $& $ -0.0554 $& $ -0.0571 $& $ 0.0342 $& $ 0.0267 $& $ 0.5875 $& $ 0.5831 $& $ 0.5 $& $ 0.6 $\\
\hspace{20pt}PH90 & $  $& $ 0.9697 $& $  $& $ -0.0630 $& $  $& $ -0.0054 $& $  $& $ 0.5824 $& $  $& $ 0.6 $\\
\hspace{20pt}PH120 & $ 0.9689 $& $ 0.9694 $& $ -0.0557 $& $ -0.0518 $& $ -0.0286 $& $ -0.0359 $& $ 0.5861 $& $ 0.5812 $& $ 0.4 $& $ 0.6 $\\
\hspace{20pt}PH150 & $ 0.9686 $& $ 0.9692 $& $ -0.0241 $& $ -0.0268 $& $ -0.0590 $& $ -0.0566 $& $ 0.5851 $& $ 0.5803 $& $ 0.9 $& $ 0.6 $\\
\\
NQ200TH135PH0 & $  $& $ 0.9721 $& $  $& $ -0.0007 $& $  $& $ 0.0464 $& $  $& $ 0.5507 $& $  $& $ 0.4 $\\
\hspace{20pt}PH30 & $  $& $ 0.9722 $& $  $& $ -0.0238 $& $  $& $ 0.0398 $& $  $& $ 0.5511 $& $  $& $ 0.4 $\\
\hspace{20pt}PH60 & $  $& $ 0.9722 $& $  $& $ -0.0406 $& $  $& $ 0.0226 $& $  $& $ 0.5533 $& $  $& $ 0.4 $\\
\hspace{20pt}PH90 & $ 0.9718 $& $ 0.9722 $& $ -0.0500 $& $ -0.0466 $& $ -0.0019 $& $ -0.0008 $& $ 0.5569 $& $ 0.5509 $& $ 0.8 $& $ 0.5 $\\
\hspace{20pt}PH120 & $  $& $ 0.9721 $& $  $& $ -0.0400 $& $  $& $ -0.0239 $& $  $& $ 0.5504 $& $  $& $ 0.5 $\\
\hspace{20pt}PH150 & $ 0.9715 $& $ 0.9720 $& $ -0.0124 $& $ -0.0227 $& $ -0.0357 $& $ -0.0405 $& $ 0.5570 $& $ 0.5503 $& $ 0.9 $& $ 0.5 $\\
\\
NQ66TH60PH0 & $ 0.9534 $& $ 0.9551 $& $ 0.0094 $& $ 0.0050 $& $ 0.1569 $& $ 0.1572 $& $ 0.6985 $& $ 0.7056 $& $ 1.6 $& $ 1.5 $\\
\hspace{20pt}PH30 & $ 0.9535 $& $ 0.9552 $& $ -0.0888 $& $ -0.0755 $& $ 0.1411 $& $ 0.1503 $& $ 0.6968 $& $ 0.7056 $& $ 0.8 $& $ 1.0 $\\
\hspace{20pt}PH60 & $ 0.9541 $& $ 0.9557 $& $ -0.1300 $& $ -0.1380 $& $ 0.0897 $& $ 0.0934 $& $ 0.7008 $& $ 0.7081 $& $ 1.7 $& $ 1.2 $\\
\hspace{20pt}PH90 & $ 0.9552 $& $ 0.9567 $& $ -0.1772 $& $ -0.1605 $& $ 0.0012 $& $ 0.0133 $& $ 0.6999 $& $ 0.7126 $& $ 0.2 $& $ 1.7 $\\
\hspace{20pt}PH120 & $ 0.9558 $& $ 0.9573 $& $ -0.1507 $& $ -0.1401 $& $ -0.0666 $& $ -0.0656 $& $ 0.7054 $& $ 0.7154 $& $ 1.7 $& $ 2.1 $\\
\hspace{20pt}PH150 & $ 0.9546 $& $ 0.9562 $& $ -0.0789 $& $ -0.0841 $& $ -0.1414 $& $ -0.1274 $& $ 0.7015 $& $ 0.7118 $& $ 1.0 $& $ 2.1 $\\
\\
NQ50TH30PH0 & $ 0.9501 $& $ 0.9524 $& $ 0.0150 $& $ 0.0009 $& $ 0.1173 $& $ 0.1262 $& $ 0.7567 $& $ 0.7626 $& $ 1.2 $& $ 0.1 $\\
\hspace{20pt}PH30 & $ 0.9504 $& $ 0.9527 $& $ -0.0664 $& $ -0.0624 $& $ 0.1124 $& $ 0.1101 $& $ 0.7560 $& $ 0.7640 $& $ 0.5 $& $ 0.1 $\\
\hspace{20pt}PH60 & $ 0.9510 $& $ 0.9532 $& $ -0.0977 $& $ -0.1092 $& $ 0.0537 $& $ 0.0648 $& $ 0.7606 $& $ 0.7655 $& $ 1.0 $& $ 0.1 $\\
\hspace{20pt}PH90 & $ 0.9513 $& $ 0.9535 $& $ -0.1243 $& $ -0.1274 $& $ -0.0078 $& $ 0.0018 $& $ 0.7595 $& $ 0.7663 $& $ 0.6 $& $ 0.2 $\\
\hspace{20pt}PH120 & $ 0.9510 $& $ 0.9532 $& $ -0.1077 $& $ -0.1110 $& $ -0.0776 $& $ -0.0619 $& $ 0.7571 $& $ 0.7652 $& $ 1.1 $& $ 0.2 $\\
\hspace{20pt}PH150 & $ 0.9503 $& $ 0.9526 $& $ -0.0680 $& $ -0.0644 $& $ -0.1010 $& $ -0.1089 $& $ 0.7567 $& $ 0.7631 $& $ 0.7 $& $ 0.1 $\\
\\
NQ50TH60PH0 & $ 0.9569 $& $ 0.9589 $& $ 0.0184 $& $ -0.0105 $& $ 0.1969 $& $ 0.2152 $& $ 0.7025 $& $ 0.7038 $& $ 2.5 $& $ 1.0 $\\
\hspace{20pt}PH30 & $ 0.9576 $& $ 0.9595 $& $ -0.0915 $& $ -0.1040 $& $ 0.1727 $& $ 0.1870 $& $ 0.7058 $& $ 0.7078 $& $ 2.3 $& $ 0.9 $\\
\hspace{20pt}PH60 & $ 0.9583 $& $ 0.9601 $& $ -0.1864 $& $ -0.1903 $& $ 0.1067 $& $ 0.1035 $& $ 0.7022 $& $ 0.7089 $& $ 0.6 $& $ 0.8 $\\
\hspace{20pt}PH90 & $ 0.9592 $& $ 0.9610 $& $ -0.1997 $& $ -0.2115 $& $ 0.0156 $& $ -0.0014 $& $ 0.7096 $& $ 0.7132 $& $ 2.3 $& $ 1.1 $\\
\hspace{20pt}PH120 & $ 0.9593 $& $ 0.9611 $& $ -0.1731 $& $ -0.1754 $& $ -0.1003 $& $ -0.1098 $& $ 0.7098 $& $ 0.7128 $& $ 1.9 $& $ 1.6 $\\
\hspace{20pt}PH150 & $ 0.9575 $& $ 0.9594 $& $ -0.0949 $& $ -0.0980 $& $ -0.1853 $& $ -0.1857 $& $ 0.7006 $& $ 0.7062 $& $ 1.4 $& $ 1.3 $\\
\\
NQ50TH90PH0 & $ 0.9657 $& $ 0.9661 $& $ -0.0045 $& $ -0.0026 $& $ 0.2253 $& $ 0.2270 $& $ 0.6172 $& $ 0.6141 $& $ 2.9 $& $ 2.7 $\\
\hspace{20pt}PH30 & $ 0.9652 $& $ 0.9657 $& $ -0.0992 $& $ -0.1155 $& $ 0.1939 $& $ 0.1954 $& $ 0.6174 $& $ 0.6116 $& $ 3.7 $& $ 2.6 $\\
\hspace{20pt}PH60 & $ 0.9652 $& $ 0.9657 $& $ -0.1968 $& $ -0.1973 $& $ 0.1083 $& $ 0.1121 $& $ 0.6139 $& $ 0.6105 $& $ 2.9 $& $ 2.6 $\\
\hspace{20pt}PH90 & $ 0.9653 $& $ 0.9657 $& $ -0.2197 $& $ -0.2278 $& $ 0.0079 $& $ -0.0013 $& $ 0.6159 $& $ 0.6103 $& $ 3.4 $& $ 2.5 $\\
\hspace{20pt}PH120 & $ 0.9666 $& $ 0.9670 $& $ -0.1867 $& $ -0.1988 $& $ -0.1086 $& $ -0.1168 $& $ 0.6245 $& $ 0.6164 $& $ 3.9 $& $ 2.5 $\\
\hspace{20pt}PH150 & $ 0.9672 $& $ 0.9676 $& $ -0.1132 $& $ -0.1127 $& $ -0.1989 $& $ -0.1997 $& $ 0.6228 $& $ 0.6198 $& $ 2.8 $& $ 2.7 $\\
\\
NQ50TH135PH0 & $ 0.9760 $& $ 0.9767 $& $ -0.0523 $& $ -0.0393 $& $ 0.1427 $& $ 0.1543 $& $ 0.4518 $& $ 0.4503 $& $ 7.3 $& $ 5.3 $\\
\hspace{20pt}PH30 & $ 0.9758 $& $ 0.9765 $& $ -0.1188 $& $ -0.1158 $& $ 0.1040 $& $ 0.1085 $& $ 0.4481 $& $ 0.4537 $& $ 6.8 $& $ 6.2 $\\
\hspace{20pt}PH60 & $ 0.9756 $& $ 0.9763 $& $ -0.1611 $& $ -0.1646 $& $ 0.0280 $& $ 0.0294 $& $ 0.4443 $& $ 0.4496 $& $ 7.2 $& $ 7.1 $\\
\hspace{20pt}PH90 & $ 0.9754 $& $ 0.9761 $& $ -0.1461 $& $ -0.1701 $& $ -0.0518 $& $ -0.0533 $& $ 0.4457 $& $ 0.4452 $& $ 7.0 $& $ 6.4 $\\
\hspace{20pt}PH120 & $ 0.9754 $& $ 0.9761 $& $ -0.1095 $& $ -0.1301 $& $ -0.1212 $& $ -0.1213 $& $ 0.4435 $& $ 0.4435 $& $ 6.4 $& $ 4.8 $\\
\hspace{20pt}PH150 & $ 0.9759 $& $ 0.9766 $& $ -0.0423 $& $ -0.0526 $& $ -0.1460 $& $ -0.1595 $& $ 0.4512 $& $ 0.4469 $& $ 5.4 $& $ 4.2 $\\
\\
NQ33TH45PH0 & $ 0.9614 $& $ 0.9630 $& $ 0.0142 $& $ 0.0045 $& $ 0.2549 $& $ 0.2409 $& $ 0.7278 $& $ 0.7354 $& $ 1.7 $& $ 0.4 $\\
\hspace{20pt}PH30 & $ 0.9617 $& $ 0.9632 $& $ -0.1091 $& $ -0.1166 $& $ 0.2063 $& $ 0.2110 $& $ 0.7363 $& $ 0.7362 $& $ 0.7 $& $ 0.4 $\\
\hspace{20pt}PH60 & $ 0.9621 $& $ 0.9635 $& $ -0.1995 $& $ -0.2066 $& $ 0.1239 $& $ 0.1249 $& $ 0.7368 $& $ 0.7368 $& $ 0.6 $& $ 0.4 $\\
\hspace{20pt}PH90 & $ 0.9628 $& $ 0.9641 $& $ -0.2357 $& $ -0.2418 $& $ 0.0072 $& $ 0.0051 $& $ 0.7387 $& $ 0.7387 $& $ 0.6 $& $ 0.4 $\\
\hspace{20pt}PH120 & $ 0.9634 $& $ 0.9647 $& $ -0.2064 $& $ -0.2126 $& $ -0.1167 $& $ -0.1166 $& $ 0.7406 $& $ 0.7406 $& $ 0.2 $& $ 0.4 $\\
\hspace{20pt}PH150 & $ 0.9622 $& $ 0.9637 $& $ -0.1308 $& $ -0.1251 $& $ -0.2079 $& $ -0.2068 $& $ 0.7336 $& $ 0.7372 $& $ 0.9 $& $ 0.4 $\\
\\
NQ33TH75PH0 & $ 0.9715 $& $ 0.9721 $& $ 0.0149 $& $ 0.0017 $& $ 0.3120 $& $ 0.3202 $& $ 0.6433 $& $ 0.6392 $& $ 2.8 $& $ 1.8 $\\
\hspace{20pt}PH30 & $ 0.9718 $& $ 0.9725 $& $ -0.1496 $& $ -0.1582 $& $ 0.2684 $& $ 0.2785 $& $ 0.6467 $& $ 0.6399 $& $ 3.0 $& $ 1.8 $\\
\hspace{20pt}PH60 & $ 0.9718 $& $ 0.9724 $& $ -0.2666 $& $ -0.2760 $& $ 0.1535 $& $ 0.1628 $& $ 0.6454 $& $ 0.6386 $& $ 2.9 $& $ 1.7 $\\
\hspace{20pt}PH90 & $ 0.9720 $& $ 0.9727 $& $ -0.3244 $& $ -0.3204 $& $ -0.0046 $& $ 0.0038 $& $ 0.6374 $& $ 0.6390 $& $ 1.4 $& $ 1.8 $\\
\hspace{20pt}PH120 & $ 0.9711 $& $ 0.9718 $& $ -0.2752 $& $ -0.2774 $& $ -0.1623 $& $ -0.1546 $& $ 0.6352 $& $ 0.6361 $& $ 1.7 $& $ 1.9 $\\
\hspace{20pt}PH150 & $ 0.9698 $& $ 0.9705 $& $ -0.1573 $& $ -0.1612 $& $ -0.2773 $& $ -0.2734 $& $ 0.6315 $& $ 0.6324 $& $ 1.6 $& $ 1.7 $\\
\\
NQ33TH100PH0 & $ 0.9768 $& $ 0.9772 $& $ -0.0465 $& $ -0.0401 $& $ 0.3187 $& $ 0.3233 $& $ 0.5205 $& $ 0.5172 $& $ 5.6 $& $ 4.8 $\\
\hspace{20pt}PH30 & $ 0.9766 $& $ 0.9770 $& $ -0.1967 $& $ -0.1952 $& $ 0.2528 $& $ 0.2598 $& $ 0.5200 $& $ 0.5161 $& $ 5.5 $& $ 4.8 $\\
\hspace{20pt}PH60 & $ 0.9767 $& $ 0.9771 $& $ -0.2962 $& $ -0.2976 $& $ 0.1238 $& $ 0.1273 $& $ 0.5192 $& $ 0.5164 $& $ 5.2 $& $ 4.8 $\\
\hspace{20pt}PH90 & $ 0.9765 $& $ 0.9769 $& $ -0.3189 $& $ -0.3205 $& $ -0.0369 $& $ -0.0374 $& $ 0.5177 $& $ 0.5155 $& $ 4.9 $& $ 4.7 $\\
\hspace{20pt}PH120 & $ 0.9770 $& $ 0.9774 $& $ -0.2481 $& $ -0.2626 $& $ -0.1985 $& $ -0.1934 $& $ 0.5244 $& $ 0.5179 $& $ 6.1 $& $ 4.5 $\\
\hspace{20pt}PH150 & $ 0.9781 $& $ 0.9784 $& $ -0.1321 $& $ -0.1286 $& $ -0.3045 $& $ -0.3027 $& $ 0.5217 $& $ 0.5223 $& $ 4.4 $& $ 4.8 $\\
\\
NQ33TH135PH0 & $ 0.9840 $& $ 0.9841 $& $ -0.0587 $& $ -0.0628 $& $ 0.2846 $& $ 0.2723 $& $ 0.2912 $& $ 0.3007 $& $ 10.6 $& $ 9.9 $\\
\hspace{20pt}PH30 & $ 0.9838 $& $ 0.9839 $& $ -0.1928 $& $ -0.1896 $& $ 0.2124 $& $ 0.2033 $& $ 0.2922 $& $ 0.2994 $& $ 10.5 $& $ 9.9 $\\
\hspace{20pt}PH60 & $ 0.9837 $& $ 0.9838 $& $ -0.2731 $& $ -0.2647 $& $ 0.0835 $& $ 0.0805 $& $ 0.2917 $& $ 0.2989 $& $ 10.8 $& $ 9.9 $\\
\hspace{20pt}PH90 & $ 0.9836 $& $ 0.9837 $& $ -0.2750 $& $ -0.2679 $& $ -0.0667 $& $ -0.0624 $& $ 0.2931 $& $ 0.2992 $& $ 10.9 $& $ 9.8 $\\
\hspace{20pt}PH120 & $ 0.9837 $& $ 0.9839 $& $ -0.2116 $& $ -0.2010 $& $ -0.1880 $& $ -0.1882 $& $ 0.2962 $& $ 0.3019 $& $ 9.7 $& $ 9.6 $\\
\hspace{20pt}PH150 & $ 0.9842 $& $ 0.9843 $& $ -0.0912 $& $ -0.0812 $& $ -0.2699 $& $ -0.2670 $& $ 0.2991 $& $ 0.3030 $& $ 9.5 $& $ 9.8 $\\
\\
{\bf NQ25TH30PH0} & $  $& $ 0.9692 $& $  $& $ 0.0001 $& $  $& $ 0.2055 $& $  $& $ 0.7836 $& $  $& $ 0.3 $\\
\hspace{20pt}{\bf PH30} & $ 0.9673 $& $ 0.9692 $& $ -0.0916 $& $ -0.1029 $& $ 0.1698 $& $ 0.1781 $& $ 0.7797 $& $ 0.7831 $& $ 0.7 $& $ 0.3 $\\
\hspace{20pt}{\bf PH60} & $ 0.9671 $& $ 0.9691 $& $ -0.1850 $& $ -0.1782 $& $ 0.1128 $& $ 0.1027 $& $ 0.7720 $& $ 0.7826 $& $ 1.3 $& $ 0.3 $\\
\hspace{20pt}{\bf PH90} & $ 0.9668 $& $ 0.9688 $& $ -0.2169 $& $ -0.2054 $& $ -0.0053 $& $ -0.0003 $& $ 0.7708 $& $ 0.7815 $& $ 1.3 $& $ 0.3 $\\
\hspace{20pt}{\bf PH120} & $  $& $ 0.9686 $& $  $& $ -0.1775 $& $  $& $ -0.1030 $& $  $& $ 0.7799 $& $  $& $ 0.3 $\\
\hspace{20pt}{\bf PH150} & $ 0.9665 $& $ 0.9685 $& $ -0.0988 $& $ -0.1022 $& $ -0.1829 $& $ -0.1777 $& $ 0.7735 $& $ 0.7802 $& $ 0.7 $& $ 0.3 $\\
\\
{\bf NQ25TH60PH0} & $ 0.9743 $& $ 0.9754 $& $ 0.0035 $& $ 0.0048 $& $ 0.3461 $& $ 0.3553 $& $ 0.6798 $& $ 0.6786 $& $ 1.4 $& $ 0.8 $\\
\hspace{20pt}{\bf PH30} & $ 0.9745 $& $ 0.9755 $& $ -0.1651 $& $ -0.1732 $& $ 0.3032 $& $ 0.3106 $& $ 0.6806 $& $ 0.6783 $& $ 1.6 $& $ 0.8 $\\
\hspace{20pt}{\bf PH60} & $ 0.9744 $& $ 0.9755 $& $ -0.3025 $& $ -0.3052 $& $ 0.1799 $& $ 0.1827 $& $ 0.6762 $& $ 0.6774 $& $ 0.9 $& $ 0.7 $\\
\hspace{20pt}{\bf PH90} & $  $& $ 0.9755 $& $  $& $ -0.3557 $& $  $& $ 0.0061 $& $  $& $ 0.6767 $& $  $& $ 0.7 $\\
\hspace{20pt}{\bf PH120} & $  $& $ 0.9750 $& $  $& $ -0.3104 $& $  $& $ -0.1712 $& $  $& $ 0.6753 $& $  $& $ 0.8 $\\
\hspace{20pt}PH135 & $ 0.9729 $& $ 0.9741 $& $ -0.2552 $& $ -0.2541 $& $ -0.2391 $& $ -0.2453 $& $ 0.6707 $& $ 0.6722 $& $ 1.2 $& $ 0.8 $\\
\hspace{20pt}{\bf PH150} & $ 0.9726 $& $ 0.9739 $& $ -0.1832 $& $ -0.1810 $& $ -0.2952 $& $ -0.3031 $& $ 0.6716 $& $ 0.6721 $& $ 1.3 $& $ 0.7 $\\
\hspace{20pt}PH165 & $ 0.9733 $& $ 0.9745 $& $ -0.1056 $& $ -0.0961 $& $ -0.3493 $& $ -0.3408 $& $ 0.6660 $& $ 0.6748 $& $ 1.0 $& $ 0.7 $\\
\\
NQ25TH90PH0 & $ 0.9810 $& $ 0.9815 $& $ -0.0145 $& $ -0.0182 $& $ 0.4000 $& $ 0.4065 $& $ 0.5287 $& $ 0.5253 $& $ 3.5 $& $ 3.1 $\\
\hspace{20pt}PH30 & $ 0.9810 $& $ 0.9815 $& $ -0.2100 $& $ -0.2180 $& $ 0.3390 $& $ 0.3430 $& $ 0.5293 $& $ 0.5247 $& $ 3.6 $& $ 3.1 $\\
\hspace{20pt}PH60 & $ 0.9804 $& $ 0.9809 $& $ -0.3486 $& $ -0.3577 $& $ 0.1894 $& $ 0.1888 $& $ 0.5257 $& $ 0.5217 $& $ 3.5 $& $ 3.0 $\\
\hspace{20pt}PH90 & $ 0.9805 $& $ 0.9810 $& $ -0.3911 $& $ -0.4043 $& $ -0.0147 $& $ -0.0146 $& $ 0.5302 $& $ 0.5220 $& $ 4.2 $& $ 2.9 $\\
\hspace{20pt}PH120 & $ 0.9814 $& $ 0.9819 $& $ -0.3382 $& $ -0.3423 $& $ -0.2091 $& $ -0.2168 $& $ 0.5308 $& $ 0.5265 $& $ 3.7 $& $ 3.2 $\\
\hspace{20pt}PH150 & $ 0.9797 $& $ 0.9803 $& $ -0.1661 $& $ -0.1861 $& $ -0.3537 $& $ -0.3557 $& $ 0.5266 $& $ 0.5208 $& $ 4.9 $& $ 3.2 $\\
\\
  {\bf NQ25TH135PH0} & $ 0.9883 $& $ 0.9884 $& $ -0.0557 $& $ -0.0567 $& $ 0.3408 $& $ 0.3357 $& $ 0.1754 $& $ 0.1847 $& $ 11.8 $& $ 10.9 $\\
\hspace{20pt}{\bf PH30} & $ 0.9881 $& $ 0.9883 $& $ -0.2207 $& $ -0.2164 $& $ 0.2638 $& $ 0.2609 $& $ 0.1760 $& $ 0.1849 $& $ 12.1 $& $ 10.8 $\\
\hspace{20pt}{\bf PH60} & $ 0.9881 $& $ 0.9883 $& $ -0.3204 $& $ -0.3177 $& $ 0.1212 $& $ 0.1165 $& $ 0.1774 $& $ 0.1848 $& $ 11.5 $& $ 10.9 $\\
\hspace{20pt}{\bf PH90} & $ 0.9881 $& $ 0.9882 $& $ -0.3362 $& $ -0.3327 $& $ -0.0503 $& $ -0.0583 $& $ 0.1821 $& $ 0.1857 $& $ 10.4 $& $ 10.9 $\\
\hspace{20pt}{\bf PH120} & $ 0.9884 $& $ 0.9885 $& $ -0.2683 $& $ -0.2611 $& $ -0.2133 $& $ -0.2178 $& $ 0.1839 $& $ 0.1880 $& $ 10.4 $& $ 10.7 $\\
\hspace{20pt}{\bf PH150} & $ 0.9886 $& $ 0.9888 $& $ -0.1191 $& $ -0.1192 $& $ -0.3184 $& $ -0.3209 $& $ 0.1912 $& $ 0.1862 $& $ 10.2 $& $ 10.9 $\\
\\
NQ25TH150PH0 & $ 0.9887 $& $ 0.9888 $& $ -0.0673 $& $ -0.0714 $& $ 0.2247 $& $ 0.2230 $& $ 0.1261 $& $ 0.1226 $& $ 18.3 $& $ 19.4 $\\
\hspace{20pt}PH30 & $ 0.9886 $& $ 0.9887 $& $ -0.1698 $& $ -0.1730 $& $ 0.1558 $& $ 0.1565 $& $ 0.1313 $& $ 0.1227 $& $ 17.9 $& $ 19.4 $\\
\hspace{20pt}PH60 & $ 0.9886 $& $ 0.9887 $& $ -0.2227 $& $ -0.2276 $& $ 0.0522 $& $ 0.0485 $& $ 0.1334 $& $ 0.1231 $& $ 17.0 $& $ 19.4 $\\
\hspace{20pt}PH90 & $ 0.9886 $& $ 0.9887 $& $ -0.2200 $& $ -0.2211 $& $ -0.0682 $& $ -0.0722 $& $ 0.1324 $& $ 0.1242 $& $ 17.6 $& $ 19.3 $\\
\hspace{20pt}PH120 & $ 0.9887 $& $ 0.9888 $& $ -0.1570 $& $ -0.1565 $& $ -0.1714 $& $ -0.1742 $& $ 0.1316 $& $ 0.1250 $& $ 18.0 $& $ 19.3 $\\
\hspace{20pt}PH150 & $ 0.9888 $& $ 0.9889 $& $ -0.0568 $& $ -0.0497 $& $ -0.2280 $& $ -0.2301 $& $ 0.1275 $& $ 0.1237 $& $ 17.8 $& $ 19.4 $\\
\\
NQ16TH45PH0 & $ 0.9793 $& $ 0.9808 $& $ 0.0032 $& $ -0.0002 $& $ 0.3503 $& $ 0.3611 $& $ 0.7128 $& $ 0.7179 $& $ 0.3 $& $ 0.4 $\\
\hspace{20pt}PH30 & $ 0.9796 $& $ 0.9810 $& $ -0.1727 $& $ -0.1809 $& $ 0.3059 $& $ 0.3134 $& $ 0.7134 $& $ 0.7187 $& $ 0.3 $& $ 0.4 $\\
\hspace{20pt}PH60 & $ 0.9795 $& $ 0.9809 $& $ -0.2949 $& $ -0.3130 $& $ 0.1795 $& $ 0.1804 $& $ 0.7155 $& $ 0.7175 $& $ 0.8 $& $ 0.4 $\\
\hspace{20pt}PH90 & $ 0.9792 $& $ 0.9807 $& $ -0.3558 $& $ -0.3611 $& $ -0.0026 $& $ -0.0005 $& $ 0.7111 $& $ 0.7160 $& $ 0.3 $& $ 0.4 $\\
\hspace{20pt}PH120 & $ 0.9800 $& $ 0.9814 $& $ -0.3085 $& $ -0.3138 $& $ -0.1684 $& $ -0.1811 $& $ 0.7141 $& $ 0.7190 $& $ 0.6 $& $ 0.4 $\\
\hspace{20pt}PH150 & $  $& $ 0.9807 $& $  $& $ -0.1803 $& $  $& $ -0.3128 $& $  $& $ 0.7169 $& $  $& $ 0.4 $\\
\\
NQ16TH90PH0 & $  $& $ 0.9885 $& $  $& $ -0.0187 $& $  $& $ 0.5209 $& $ $& $ 0.4351 $& $  $& $ 2.6 $\\
\hspace{20pt}PH30 & $  $& $ 0.9886 $& $  $& $ -0.2758 $& $  $& $ 0.4425 $& $  $& $ 0.4348 $& $  $& $ 2.6 $\\
\hspace{20pt}PH60 & $  $& $ 0.9878 $& $  $& $ -0.4566 $& $  $& $ 0.2470 $& $  $& $ 0.4315 $& $  $& $ 2.3 $\\
\hspace{20pt}PH90 & $  $& $ 0.9877 $& $  $& $ -0.5182 $& $  $& $ -0.0136 $& $  $& $ 0.4311 $& $  $& $ 2.3 $\\
\hspace{20pt}PH120 & $  $& $ 0.9886 $& $  $& $ -0.4423 $& $  $& $ -0.2738 $& $  $& $ 0.4349 $& $  $& $ 2.5 $\\
\hspace{20pt}PH150 & $  $& $ 0.9875 $& $  $& $ -0.2457 $& $  $& $ -0.4567 $& $  $& $ 0.4313 $& $  $& $ 2.4 $\\
\\
NQ16TH115PH0 & $ 0.9908 $& $ 0.9911 $& $ -0.0510 $& $ -0.0539 $& $ 0.4954 $& $ 0.4991 $& $ 0.2175 $& $ 0.2097 $& $ 5.4 $& $ 5.7 $\\
\hspace{20pt}PH30 & $ 0.9909 $& $ 0.9911 $& $ -0.2906 $& $ -0.2961 $& $ 0.4096 $& $ 0.4050 $& $ 0.2076 $& $ 0.2102 $& $ 5.0 $& $ 5.7 $\\
\hspace{20pt}PH60 & $ 0.9913 $& $ 0.9915 $& $ -0.4599 $& $ -0.4603 $& $ 0.2010 $& $ 0.2040 $& $ 0.2149 $& $ 0.2119 $& $ 5.9 $& $ 5.6 $\\
\hspace{20pt}PH90 & $ 0.9913 $& $ 0.9915 $& $ -0.4999 $& $ -0.5003 $& $ -0.0617 $& $ -0.0533 $& $ 0.2103 $& $ 0.2126 $& $ 6.5 $& $ 5.6 $\\
\hspace{20pt}PH120 & $ 0.9906 $& $ 0.9908 $& $ -0.4061 $& $ -0.4033 $& $ -0.2845 $& $ -0.2942 $& $ 0.2184 $& $ 0.2119 $& $ 4.7 $& $ 5.6 $\\
\hspace{20pt}PH150 & $ 0.9912 $& $ 0.9915 $& $ -0.2187 $& $ -0.2055 $& $ -0.4518 $& $ -0.4606 $& $ 0.2164 $& $ 0.2115 $& $ 3.9 $& $ 5.5 $\\
\\
NQ16TH135PH0 & $  $& $ 0.9931 $& $  $& $ -0.0425 $& $  $& $ 0.4098 $& $  $& $ 0.0255 $& $  $& $ 7.8 $\\
\hspace{20pt}PH30 & $ 0.9929 $& $ 0.9930 $& $ -0.2422 $& $ -0.2424 $& $ 0.3322 $& $ 0.3326 $& $ 0.0161 $& $ 0.0256 $& $ 8.8 $& $ 7.9 $\\
\hspace{20pt}PH60 & $  $& $ 0.9931 $& $  $& $ -0.3765 $& $  $& $ 0.1667 $& $  $& $ 0.0257 $& $  $& $ 7.9 $\\
\hspace{20pt}PH90 & $ 0.9929 $& $ 0.9931 $& $ -0.4083 $& $ -0.4096 $& $ -0.0448 $& $ -0.0443 $& $ 0.0250 $& $ 0.0257 $& $ 8.1 $& $ 8.0 $\\
\hspace{20pt}PH120 & $  $& $ 0.9932 $& $  $& $ -0.3333 $& $  $& $ -0.2429 $& $  $& $ 0.0241 $& $  $& $ 8.1 $\\
\hspace{20pt}PH150 & $  $& $ 0.9929 $& $  $& $ -0.1657 $& $  $& $ -0.3747 $& $  $& $ 0.0243 $& $  $& $ 8.1 $\\
\\
NQ16TH150PH0 & $ 0.9936 $& $ 0.9937 $& $ -0.0293 $& $ -0.0326 $& $ 0.2915 $& $ 0.2924 $& $ -0.0687 $& $ -0.0692 $& $ 10.8 $& $ 11.2 $\\
\hspace{20pt}PH30 & $ 0.9936 $& $ 0.9938 $& $ -0.1682 $& $ -0.1749 $& $ 0.2387 $& $ 0.2375 $& $ -0.0730 $& $ -0.0691 $& $ 11.3 $& $ 11.2 $\\
\hspace{20pt}PH60 & $ 0.9937 $& $ 0.9938 $& $ -0.2679 $& $ -0.2706 $& $ 0.1198 $& $ 0.1184 $& $ -0.0704 $& $ -0.0692 $& $ 11.2 $& $ 11.2 $\\
\hspace{20pt}PH90 & $ 0.9937 $& $ 0.9939 $& $ -0.2932 $& $ -0.2939 $& $ -0.0265 $& $ -0.0326 $& $ -0.0686 $& $ -0.0696 $& $ 10.5 $& $ 11.2 $\\
\hspace{20pt}PH120 & $ 0.9937 $& $ 0.9939 $& $ -0.2387 $& $ -0.2383 $& $ -0.1700 $& $ -0.1743 $& $ -0.0709 $& $ -0.0704 $& $ 11.0 $& $ 11.3 $\\
\hspace{20pt}PH150 & $ 0.9936 $& $ 0.9938 $& $ -0.1192 $& $ -0.1181 $& $ -0.2668 $& $ -0.2691 $& $ -0.0705 $& $ -0.0701 $& $ 11.2 $& $ 11.3 $\\
\end{longtable*}
\begin{longtable*}{r|llllllllll}
\caption{BH spins during final plunge, recoil velocity,
and the angle between $\vec\Delta_\perp$ for PHYYY and
$\vec\Delta_\perp$ of the corresponding PH0 configuration; all
calculated
in
a rotated frame where the infall occurs in the $xy$ plane. Note that
in this frame, $\vec V_\perp = (V_x, V_y)$ and $V_\| = V_z$.}
\label{tab:rot_part1}\\
\hline\hline
CONF & $S_{x1}$ & $S_{y1}$ & $S_{z1}$ & $S_{x2}$ & $S_{y2}$ & $S_{z2}$
& $V_{x}$ & $V_{y}$ & $V_{z}$ & $\varphi$ \\
\hline
\endfirsthead
\multicolumn{11}{c}
{{\tablename\ \thetable{} -- continued from previous
page}}\\
\hline
CONF & $S_{x1}$ & $S_{y1}$ & $S_{z1}$ & $S_{x2}$ & $S_{y2}$ & $S_{z2}$
& $V_{x}$ & $V_{y}$ & $V_{z}$ & $\varphi$ (deg.) \\
\hline
\endhead
\hline \multicolumn{11}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot
NQ200TH30PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.0044 $  & $ 0.0426 $  &
$ 0.0817 $  & $ -75 $  & $ -184 $  & $ 386 $  & $ 0.$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0168 $  & $ 0.0412 $
& $ 0.0806 $  & $ -76 $  & $ -182 $  & $ 308 $  & $ 28.1$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0329 $  & $ 0.0296 $
& $ 0.0807 $  & $ -73 $  & $ -182 $  & $ 154 $  & $ 53.8$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0410 $  & $ 0.0103 $
& $ 0.0818 $  & $ -70 $  & $ -183 $  & $ -41 $  & $ 81.7$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0384 $  & $ -0.0126 $
& $ 0.0830 $  & $ -68 $  & $ -185 $  & $ -231 $  & $ 114.$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0247 $  & $ -0.0322 $
& $ 0.0829 $  & $ -71 $  & $ -185 $  & $ -358 $  & $ 148.3$  \\
\\
NQ200TH60PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0680 $  & $ 0.0346 $  &
$ 0.0500 $  & $ -72 $  & $ -140 $  & $ 142 $  & $ 0.$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0742 $  & $ 0.0012 $
& $ 0.0538 $  & $ -70 $  & $ -147 $  & $ -178 $  & $ 26.1$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0660 $  & $ -0.0318 $
& $ 0.0554 $  & $ -58 $  & $ -153 $  & $ -408 $  & $ 52.7$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0443 $  & $ -0.0594 $
& $ 0.0544 $  & $ -64 $  & $ -156 $  & $ -585 $  & $ 80.3$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0059 $  & $ -0.0764 $
& $ 0.0505 $  & $ -79 $  & $ -144 $  & $ -639 $  & $ 112.6$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.0391 $  & $ -0.0674 $
& $ 0.0479 $  & $ -83 $  & $ -129 $  & $ -461 $  & $ 147.1$  \\
\\
NQ200TH90PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0291 $  & $ 0.0856 $  &
$ 0.0028 $  & $ -94 $  & $ -109 $  & $ 585 $  & $ 0.$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0774 $  & $ 0.0463 $
& $ 0.0051 $  & $ -77 $  & $ -112 $  & $ 190 $  & $ 40.3$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0874 $  & $ 0.0214 $
& $ 0.0079 $  & $ -66 $  & $ -118 $  & $ -15 $  & $ 57.4$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0887 $  & $ -0.0139 $
& $ 0.0113 $  & $ -62 $  & $ -123 $  & $ -280 $  & $ 80.1$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0680 $  & $ -0.0591 $
& $ 0.0118 $  & $ -70 $  & $ -124 $  & $ -580 $  & $ 112.2$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0282 $  & $ -0.0858 $
& $ 0.0079 $  & $ -84 $  & $ -119 $  & $ -699 $  & $ 143.$  \\
\\
NQ200TH135PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.0239 $  & $ -0.0614 $
& $ -0.0643 $  & $ -107 $  & $ -45 $  & $ -369 $  & $ 0.$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.0524 $  & $ -0.0414 $
& $ -0.0633 $  & $ -102 $  & $ -46 $  & $ -191 $  & $ 30.4$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.0679 $  & $ -0.0121 $
& $ -0.0611 $  & $ -97 $  & $ -51 $  & $ 23 $  & $ 58.6$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.0679 $  & $ 0.0176 $
& $ -0.0593 $  & $ -93 $  & $ -52 $  & $ 215 $  & $ 83.2$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.0487 $  & $ 0.0501 $
& $ -0.0602 $  & $ -98 $  & $ -51 $  & $ 399 $  & $ 114.5$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.0118 $  & $ 0.0662 $
& $ -0.0629 $  & $ -105 $  & $ -48 $  & $ 453 $  & $ 148.6$  \\
\\
NQ66TH60PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.0060 $  & $ -0.2334 $  &
$ 0.1793 $  & $ -99 $  & $ -122 $  & $ 1914 $  & $ 0.$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.1136 $  & $ -0.2187 $  &
$ 0.1616 $  & $ 6 $  & $ -231 $  & $ 1748 $  & $ 26.$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.1813 $  & $ -0.1745 $  &
$ 0.1523 $  & $ 72 $  & $ -259 $  & $ 1400 $  & $ 44.6$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.2358 $  & $ -0.0729 $  &
$ 0.1593 $  & $ 75 $  & $ -188 $  & $ 718 $  & $ 71.3$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.2116 $  & $ 0.0695 $  &
$ 0.1918 $  & $ -75 $  & $ -17 $  & $ -411 $  & $ 106.7$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.1105 $  & $ 0.1858 $  &
$ 0.2000 $  & $ -153 $  & $ -1 $  & $ -1504 $  & $ 147.8$  \\
\\
NQ50TH30PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.0960 $  & $ -0.1438 $  &
$ 0.3186 $  & $ 7 $  & $ -133 $  & $ 1222 $  & $ 0.$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.1719 $  & $ -0.0797 $  &
$ 0.3092 $  & $ 89 $  & $ -143 $  & $ 890 $  & $ 31.4$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.1765 $  & $ -0.0051 $  &
$ 0.3167 $  & $ 52 $  & $ -74 $  & $ 415 $  & $ 54.6$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.1377 $  & $ 0.0478 $  &
$ 0.3321 $  & $ -44 $  & $ -9 $  & $ -173 $  & $ 75.4$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.0827 $  & $ 0.1019 $  &
$ 0.3380 $  & $ -97 $  & $ 7 $  & $ -816 $  & $ 107.2$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0078 $  & $ 0.1475 $
& $ 0.3309 $  & $ -72 $  & $ -62 $  & $ -1233 $  & $ 149.3$  \\
\\
NQ50TH60PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0892 $  & $ 0.2794 $  &
$ 0.2117 $  & $ -56 $  & $ -307 $  & $ -1785 $  & $ 0.$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.2302 $  & $ 0.2067 $  &
$ 0.1873 $  & $ 124 $  & $ -402 $  & $ -1358 $  & $ 30.4$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.2955 $  & $ 0.1084 $  &
$ 0.1777 $  & $ 220 $  & $ -352 $  & $ -972 $  & $ 52.2$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.2939 $  & $ -0.0026 $
& $ 0.2102 $  & $ 100 $  & $ -181 $  & $ -320 $  & $ 72.8$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.2141 $  & $ -0.1432 $
& $ 0.2537 $  & $ -126 $  & $ -16 $  & $ 838 $  & $ 106.1$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0715 $  & $ -0.2576 $
& $ 0.2433 $  & $ -182 $  & $ -117 $  & $ 1778 $  & $ 146.8$  \\
\\
NQ50TH90PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.1806 $  & $ -0.2965 $  &
$ 0.0961 $  & $ -260 $  & $ -105 $  & $ 1573 $  & $ 0.$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0854 $  & $ -0.3420 $
& $ 0.0764 $  & $ -246 $  & $ -204 $  & $ 1717 $  & $ 17.3$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0430 $  & $ -0.3522 $
& $ 0.0652 $  & $ -231 $  & $ -257 $  & $ 1718 $  & $ 24.4$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.0636 $  & $ -0.3524 $  &
$ 0.0452 $  & $ -179 $  & $ -364 $  & $ 1600 $  & $ 41.6$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.3266 $  & $ -0.1464 $
& $ 0.0367 $  & $ 51 $  & $ -419 $  & $ 709 $  & $ 97.2$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.3170 $  & $ 0.1361 $  &
$ 0.1052 $  & $ -144 $  & $ -80 $  & $ -743 $  & $ 144.6$  \\
\\
NQ50TH135PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.2971 $  & $ 0.0432 $  &
$ -0.2040 $  & $ -214 $  & $ -209 $  & $ -303 $  & $ 0.$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.2678 $  & $ 0.1409 $  &
$ -0.1990 $  & $ -249 $  & $ -170 $  & $ -584 $  & $ 19.5$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.2191 $  & $ 0.2050 $  &
$ -0.2040 $  & $ -271 $  & $ -175 $  & $ -743 $  & $ 34.8$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.1242 $  & $ 0.2632 $  &
$ -0.2179 $  & $ -283 $  & $ -219 $  & $ -854 $  & $ 56.5$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0795 $  & $ 0.2632 $
& $ -0.2373 $  & $ -243 $  & $ -329 $  & $ -726 $  & $ 98.5$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.2570 $  & $ 0.1213 $
& $ -0.2240 $  & $ -191 $  & $ -309 $  & $ -215 $  & $ 146.5$  \\
\\
NQ33TH45PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.1094 $  & $ 0.2619 $  &
$ 0.3553 $  & $ -85 $  & $ -311 $  & $ -1348 $  & $ 0.$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.1865 $  & $ 0.2226 $  &
$ 0.3504 $  & $ -4 $  & $ -335 $  & $ -1131 $  & $ 17.3$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.2165 $  & $ 0.1880 $  &
$ 0.3535 $  & $ 29 $  & $ -304 $  & $ -938 $  & $ 26.4$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.2428 $  & $ 0.1124 $  &
$ 0.3681 $  & $ 49 $  & $ -200 $  & $ -524 $  & $ 42.5$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.2130 $  & $ -0.0574 $
& $ 0.3979 $  & $ -30 $  & $ -9 $  & $ 375 $  & $ 82.4$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0606 $  & $ -0.2301 $
& $ 0.3868 $  & $ -153 $  & $ -97 $  & $ 1226 $  & $ 142.6$  \\
\\
NQ33TH75PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.3420 $  & $ -0.1872 $  &
$ 0.2314 $  & $ -57 $  & $ -285 $  & $ 280 $  & $ -12.$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.3610 $  & $ -0.1086 $  &
$ 0.2514 $  & $ -48 $  & $ -177 $  & $ -43 $  & $ 0.$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.3559 $  & $ -0.1421 $  &
$ 0.2418 $  & $ -49 $  & $ -221 $  & $ 85 $  & $ -5.$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.3657 $  & $ -0.0671 $  &
$ 0.2587 $  & $ -54 $  & $ -124 $  & $ -210 $  & $ 6.4$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.2759 $  & $ 0.2318 $  &
$ 0.2732 $  & $ -236 $  & $ 25 $  & $ -1188 $  & $ 56.8$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.1161 $  & $ 0.3940 $
& $ 0.1933 $  & $ -269 $  & $ -425 $  & $ -1332 $  & $ 123.2$  \\
\\
NQ33TH100PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.2376 $  & $ -0.3818 $
& $ 0.0607 $  & $ -354 $  & $ -103 $  & $ 1186 $  & $ -10.$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.1682 $  & $ -0.4195 $
& $ 0.0443 $  & $ -356 $  & $ -170 $  & $ 1224 $  & $ 0.$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.2135 $  & $ -0.3971 $
& $ 0.0526 $  & $ -356 $  & $ -127 $  & $ 1201 $  & $ -6.4$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.1278 $  & $ -0.4347 $
& $ 0.0332 $  & $ -351 $  & $ -211 $  & $ 1221 $  & $ 5.5$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.3053 $  & $ -0.3350 $
& $ -0.0296 $  & $ -123 $  & $ -499 $  & $ 713 $  & $ 64.2$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.4296 $  & $ 0.1269 $
& $ 0.0700 $  & $ -194 $  & $ -74 $  & $ -575 $  & $ 128.3$  \\
\\
NQ33TH135PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.3938 $  & $ 0.0755 $  &
$ -0.2166 $  & $ -299 $  & $ 40 $  & $ -482 $  & $ 0.$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.3416 $  & $ 0.2019 $  &
$ -0.2260 $  & $ -335 $  & $ 42 $  & $ -598 $  & $ 19.7$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.2968 $  & $ 0.2574 $  &
$ -0.2367 $  & $ -355 $  & $ 28 $  & $ -627 $  & $ 30.1$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.1833 $  & $ 0.3336 $  &
$ -0.2546 $  & $ -384 $  & $ -18 $  & $ -621 $  & $ 50.4$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0889 $  & $ 0.3580 $
& $ -0.2705 $  & $ -374 $  & $ -104 $  & $ -387 $  & $ 93.1$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.3555 $  & $ 0.1626 $
& $ -0.2331 $  & $ -289 $  & $ -44 $  & $ 138 $  & $ 144.6$  \\
\\
NQ25TH30PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.1613 $  & $ -0.0335 $  &
$ 0.4889 $  & $ 0 $  & $ -21 $  & $ 82 $  & $ 0.$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.1188 $  & $ -0.0980 $
& $ 0.4926 $  & $ -36 $  & $ -10 $  & $ 348 $  & $ 27.8$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0456 $  & $ -0.1644 $
& $ 0.4863 $  & $ -63 $  & $ -51 $  & $ 629 $  & $ 62.8$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.0244 $  & $ -0.1963 $  &
$ 0.4759 $  & $ -56 $  & $ -113 $  & $ 773 $  & $ 85.4$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.0600 $  & $ -0.2020 $
& $ 0.4712 $  & $ -41 $  & $ -141 $  & $ 807 $  & $ 94.8$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.1716 $  & $ -0.1553 $
& $ 0.4616 $  & $ 37 $  & $ -173 $  & $ 668 $  & $ 126.1$  \\
\\
NQ25TH60PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.3363 $  & $ 0.0864 $  &
$ 0.3807 $  & $ 26 $  & $ -143 $  & $ -16 $  & $ 0.$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.3336 $  & $ 0.0356 $  &
$ 0.3912 $  & $ 7 $  & $ -89 $  & $ 148 $  & $ 8.3$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.3373 $  & $ 0.0635 $  &
$ 0.3842 $  & $ 14 $  & $ -117 $  & $ 63 $  & $ 3.8$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.3369 $  & $ 0.0482 $  &
$ 0.3872 $  & $ 8 $  & $ -99 $  & $ 112 $  & $ 6.3$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.2147 $  & $ -0.2412 $
& $ 0.4007 $  & $ -179 $  & $ -19 $  & $ 941 $  & $ 62.7$  \\
PH135 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0495 $  & $ -0.3605 $
& $ 0.3632 $  & $ -236 $  & $ -213 $  & $ 1189 $  & $ 96.6$  \\

PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.1527 $  & $ -0.3687 $
& $ 0.3259 $  & $ -134 $  & $ -412 $  & $ 1069 $  & $ 126.9$  \\
PH165 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.2858 $  & $ -0.2694 $
& $ 0.3342 $  & $ -3 $  & $ -371 $  & $ 654 $  & $ 151.1$  \\
\\
NQ25TH90PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.3844 $  & $ 0.2992 $  &
$ 0.1557 $  & $ -149 $  & $ -252 $  & $ -113 $  & $ 0.$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.3768 $  & $ 0.3126 $  &
$ 0.1498 $  & $ -157 $  & $ -268 $  & $ -147 $  & $ -1.8$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.2414 $  & $ 0.4375 $  &
$ 0.1142 $  & $ -269 $  & $ -358 $  & $ -536 $  & $ -23.2$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.2722 $  & $ 0.4182 $  &
$ 0.1178 $  & $ -246 $  & $ -351 $  & $ -464 $  & $ -19.$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.4639 $  & $ 0.0519 $
& $ 0.2088 $  & $ -128 $  & $ -15 $  & $ 422 $  & $ 31.5$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0601 $  & $ -0.4906 $
& $ 0.1336 $  & $ -401 $  & $ -225 $  & $ 985 $  & $ 120.9$  \\
\\
NQ25TH135PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.4017 $  & $ 0.2132 $  &
$ -0.2489 $  & $ -293 $  & $ 98 $  & $ -443 $  & $ 0.$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.2997 $  & $ 0.3295 $  &
$ -0.2651 $  & $ -331 $  & $ 67 $  & $ -458 $  & $ 19.8$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.2949 $  & $ 0.3324 $  &
$ -0.2665 $  & $ -332 $  & $ 65 $  & $ -456 $  & $ 20.5$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.1756 $  & $ 0.3974 $  &
$ -0.2834 $  & $ -350 $  & $ 23 $  & $ -418 $  & $ 38.2$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.1931 $  & $ 0.3815 $
& $ -0.2920 $  & $ -302 $  & $ -42 $  & $ -129 $  & $ 88.9$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.4454 $  & $ 0.0807 $
& $ -0.2482 $  & $ -236 $  & $ 63 $  & $ 265 $  & $ 141.8$  \\
\\
NQ25TH150PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.2605 $  & $ -0.1917 $
& $ -0.4006 $  & $ -277 $  & $ -32 $  & $ 264 $  & $ 0.$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.1749 $  & $ -0.2640 $
& $ -0.4058 $  & $ -290 $  & $ -50 $  & $ 284 $  & $ 20.1$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0836 $  & $ -0.2952 $
& $ -0.4138 $  & $ -290 $  & $ -79 $  & $ 269 $  & $ 37.8$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.0417 $  & $ -0.2925 $
& $ -0.4216 $  & $ -280 $  & $ -104 $  & $ 211 $  & $ 61.8$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.2220 $  & $ -0.1938 $
& $ -0.4211 $  & $ -252 $  & $ -99 $  & $ 52 $  & $ 102.5$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.3131 $  & $ 0.0203 $
& $ -0.4036 $  & $ -249 $  & $ -49 $  & $ -150 $  & $ 147.4$  \\
\\
NQ16TH45PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.2743 $  & $ 0.2196 $  &
$ 0.4703 $  & $ 44 $  & $ -192 $  & $ -374 $  & $ 0.$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.2954 $  & $ 0.1363 $  &
$ 0.4889 $  & $ 50 $  & $ -122 $  & $ -197 $  & $ 13.9$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.2852 $  & $ 0.1979 $  &
$ 0.4742 $  & $ 51 $  & $ -171 $  & $ -323 $  & $ 3.9$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.2634 $  & $ 0.2471 $  &
$ 0.4656 $  & $ 42 $  & $ -211 $  & $ -433 $  & $ -4.5$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.2149 $  & $ -0.1343 $
& $ 0.5296 $  & $ -45 $  & $ 3 $  & $ 349 $  & $ 70.7$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.0791 $  & $ -0.3292 $
& $ 0.4791 $  & $ -68 $  & $ -196 $  & $ 649 $  & $ 142.2$  \\
\\
NQ16TH90PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.5238 $  & $ -0.0080 $  &
$ 0.2691 $  & $ -116 $  & $ 64 $  & $ -383 $  & $ 10.4$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.5208 $  & $ -0.1038 $  &
$ 0.2552 $  & $ -90 $  & $ 20 $  & $ -298 $  & $ 0.$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.2645 $  & $ -0.5043 $  &
$ 0.1550 $  & $ -201 $  & $ -263 $  & $ 253 $  & $ -51.$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.2135 $  & $ -0.5293 $  &
$ 0.1503 $  & $ -229 $  & $ -270 $  & $ 318 $  & $ -56.8$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.5253 $  & $ -0.0314 $
& $ 0.2644 $  & $ -108 $  & $ 59 $  & $ -366 $  & $ 7.8$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.1442 $  & $ 0.5519 $
& $ 0.1517 $  & $ -270 $  & $ -264 $  & $ -401 $  & $ 115.9$  \\
\\
NQ16TH115PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.5279 $  & $ 0.2631 $  &
$ -0.0151 $  & $ -241 $  & $ 129 $  & $ -408 $  & $ 1.5$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.5337 $  & $ 0.2486 $  &
$ -0.0139 $  & $ -237 $  & $ 131 $  & $ -403 $  & $ 0.$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.5667 $  & $ -0.1470 $
& $ -0.0317 $  & $ -141 $  & $ 79 $  & $ -249 $  & $ -39.5$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.5637 $  & $ -0.1671 $
& $ -0.0368 $  & $ -140 $  & $ 72 $  & $ -238 $  & $ -41.5$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.4131 $  & $ 0.4189 $
& $ -0.0376 $  & $ -301 $  & $ 82 $  & $ -425 $  & $ 20.4$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.4637 $  & $ 0.3575 $
& $ -0.0694 $  & $ -152 $  & $ -18 $  & $ 114 $  & $ 117.4$  \\
\\
NQ16TH135PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.3376 $  & $ -0.3219 $  &
$ -0.3642 $  & $ -180 $  & $ -103 $  & $ 37 $  & $ 0.$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.2854 $  & $ -0.3673 $
& $ -0.3650 $  & $ -192 $  & $ -108 $  & $ 69 $  & $ -8.5$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.3229 $  & $ -0.3336 $
& $ -0.3648 $  & $ -184 $  & $ -101 $  & $ 45 $  & $ -2.3$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.3721 $  & $ -0.2817 $
& $ -0.3613 $  & $ -175 $  & $ -86 $  & $ 8 $  & $ 6.5$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.4897 $  & $ -0.0017 $
& $ -0.3309 $  & $ -175 $  & $ 5 $  & $ -143 $  & $ 43.4$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.1949 $  & $ 0.4550 $
& $ -0.3243 $  & $ -258 $  & $ -35 $  & $ -250 $  & $ 110.4$  \\
\\
NQ16TH150PH0 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.1331 $  & $ -0.3513 $
& $ -0.4576 $  & $ -198 $  & $ 72 $  & $ 116 $  & $ -20.3$  \\
PH30 & $ 0 $  & $ 0 $  & $ 0 $  & $ -0.0032 $  & $ -0.3672 $
& $ -0.4639 $  & $ -190 $  & $ 60 $  & $ 71 $  & $ 0.$  \\
PH60 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.0885 $  & $ -0.3529 $
& $ -0.4608 $  & $ -180 $  & $ 56 $  & $ 34 $  & $ 14.6$  \\
PH90 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.2120 $  & $ -0.2984 $
& $ -0.4643 $  & $ -164 $  & $ 62 $  & $ -20 $  & $ 35.9$  \\
PH120 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.3638 $  & $ -0.1072 $
& $ -0.4526 $  & $ -152 $  & $ 91 $  & $ -107 $  & $ 74.1$  \\
PH150 & $ 0 $  & $ 0 $  & $ 0 $  & $ 0.3305 $  & $ 0.2071 $
& $ -0.4452 $  & $ -184 $  & $ 102 $  & $ -157 $  & $ 122.6$  \\
\hline
KTH45PH0 & $ -0.1815 $  & $ -0.0207 $  & $ 0.0933 $  & $ -0.0487 $  &
$
0.1872 $  & $ -0.0674 $  & $ 233 $  & $ -379 $  & $ -1794 $  & $ 0 $
\\
PH30 & $ -0.1429 $  & $ -0.1005 $  & $ 0.1079 $  & $ -0.1384 $  &
$
0.1353 $  & $ -0.0637 $  & $ 331 $  & $ -434 $  & $ -2029 $  & $ 28.6
$ \\
PH60 & $ -0.1211 $  & $ -0.1249 $  & $ 0.1099 $  & $ -0.1619 $  &
$
0.1083 $  & $ -0.0590 $  & $ 362 $  & $ -421 $  & $ -2048 $  & $ 39.4
$ \\
PH90 & $ -0.0720 $  & $ -0.1559 $  & $ 0.1132 $  & $ -0.1905 $  &
$
0.0554 $  & $ -0.0447 $  & $ 354 $  & $ -373 $  & $ -2007 $  & $ 58.7
$ \\
PH105 & $ -0.0252 $  & $ -0.1722 $  & $ 0.1101 $  & $ -0.2015 $
&
$ 0.0088 $  & $ -0.0292 $  & $ 288 $  & $ -316 $  & $ -1833 $  & $
75.1 $ \\
PH120 & $ 0.0383 $  & $ -0.1761 $  & $ 0.0998 $  & $ -0.1966 $  &
$
-0.0540 $  & $ -0.0165 $  & $ 201 $  & $ -229 $  & $ -1390 $  & $ 95.8
$ \\
PH135 & $ 0.0954 $  & $ -0.1604 $  & $ 0.0870 $  & $ -0.1722 $  &
$
-0.1112 $  & $ -0.0182 $  & $ 123 $  & $ -166 $  & $ -597 $  & $ 114.2
$ \\
PH150 & $ 0.1499 $  & $ -0.1161 $  & $ 0.0793 $  & $ -0.1166 $  &
$
-0.1662 $  & $ -0.0344 $  & $ 98 $  & $ -177 $  & $ 419 $  & $ 135.7 $
\\
PH165 & $ 0.1792 $  & $ -0.0546 $  & $ 0.0833 $  & $ -0.0413 $  &
$
-0.1939 $  & $ -0.0553 $  & $ 133 $  & $ -273 $  & $ 1304 $  & $ 156.5
$ \\
\\
KTH22.5PH0 & $ -0.0319 $  & $ -0.0997 $  & $ 0.1773 $  & $ -0.1181 $  &
$ 0.0640 $  & $ -0.1535 $  & $ 183 $  & $ -412 $  & $ -1601 $  & $ 0 $
\\
PH30 & $ 0.0234 $  & $ -0.1086 $  & $ 0.1736 $  & $ -0.1453 $
&
$ 0.0117 $  & $ -0.1429 $  & $ 157 $  & $ -366 $  & $ -1304 $  & $
29.9 $ \\
PH60 & $ 0.0671 $  & $ -0.0983 $  & $ 0.1680 $  & $ -0.1454 $
&
$ -0.0353 $  & $ -0.1396 $  & $ 125 $  & $ -321 $  & $ -807 $  & $
52.1 $ \\
PH90 & $ 0.1000 $  & $ -0.0737 $  & $ 0.1641 $  & $ -0.1246 $
&
$ -0.0757 $  & $ -0.1423 $  & $ 75 $  & $ -304 $  & $ -58 $  & $ 71.4
$ \\
PH120 & $ 0.1216 $  & $ -0.0141 $  & $ 0.1656 $  & $ -0.0575 $
& $ -0.1199 $  & $ -0.1558 $  & $ 80 $  & $ -339 $  & $ 895 $  & $
101.6 $
\\
PH150 & $ 0.0905 $  & $ 0.0627 $  & $ 0.1748 $  & $ 0.0521 $  &
$ -0.1121 $  & $ -0.1631 $  & $ 158 $  & $ -411 $  & $ 1534 $  & $
142.5 $ \\
\end{longtable*}
